Binary Neutron Stars in Quasi-equilibrium

Quasi-equilibrium sequences of binary neutron stars are constructed for a variety of equations of state in general relativity. Einstein's constraint equations in the Isenberg-Wilson-Mathews approximation are solved together with the relativistic equations of hydrostationary equilibrium under the assumption of irrotational flow. We focus on unequal-mass sequences as well as equal-mass sequences, and compare those results. We investigate the behavior of the binding energy and total angular momentum along a quasi-equilibrium sequence, the endpoint of sequences, and the orbital angular velocity as a function of time, changing the mass ratio, the total mass of the binary system, and the equation of state of a neutron star. It is found that the orbital angular velocity at the mass-shedding limit can be determined by an empirical formula derived from an analytic estimation. We also provide tables for 160 sequences which will be useful as a guideline of numerical simulations for the inspiral and merger performed in the near future.

==> (inline-0) <==
\begin{deluxetable}{cccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Selected data of spherical stars with piecewise
  polytropic EOSs, tabulated realistic EOSs, and fitted EOSs
  \label{table2}}
\tablewidth{0pt}
\tablehead{
\colhead{EOS name} &
\colhead{$M_{\rm ADM}^{\rm NS}$ [$M_{\odot}$]} &
\colhead{$M_{\rm B}$ [$M_{\odot}$]} &
\colhead{$R_{\rm NS}$ [km]} & \colhead{$a_{\rm NS}$ [km]} &
\colhead{${\cal C}$} & \colhead{$\rho_c$ [${\rm g~cm^{-3}}$]} &
\colhead{$\epsilon_c$}
}
\startdata
PwPoly30-1395 &
  1.150 & 1.225 & 15.08 & 13.33 & 0.1126 & 3.378(+14) & 1.048 \\
& 1.250 & 1.339 & 15.16 & 13.25 & 0.1218 & 3.560(+14) & 1.053 \\
& 1.350 & 1.455 & 15.23 & 13.16 & 0.1309 & 3.743(+14) & 1.058 \\
& 1.450 & 1.572 & 15.28 & 13.05 & 0.1401 & 3.930(+14) & 1.063 \\
& 1.550 & 1.691 & 15.32 & 12.93 & 0.1494 & 4.124(+14) & 1.068 \\
& 2.835 & 3.409 & 13.37 & 8.677 & 0.3131 & 1.085(+15) & 1.425 \\
\tableline
PwPoly30-1355 &
  1.150 & 1.245 & 12.23 & 10.47 & 0.1388 & 6.234(+14) & 1.065 \\
& 1.250 & 1.363 & 12.26 & 10.33 & 0.1505 & 6.623(+14) & 1.072 \\
& 1.350 & 1.484 & 12.28 & 10.18 & 0.1624 & 7.027(+14) & 1.079 \\
& 1.450 & 1.607 & 12.27 & 10.02 & 0.1744 & 7.461(+14) & 1.088 \\
& 1.550 & 1.732 & 12.26 & 9.835 & 0.1867 & 7.925(+14) & 1.098 \\
& 2.249 & 2.700 & 10.62 & 6.903 & 0.3126 & 1.724(+15) & 1.429 \\
\tableline
PwPoly30-1345 &
  1.150 & 1.250 & 11.59 & 9.821 & 0.1465 & 7.294(+14) & 1.070 \\
& 1.250 & 1.370 & 11.61 & 9.674 & 0.1590 & 7.770(+14) & 1.078 \\
& 1.350 & 1.493 & 11.61 & 9.509 & 0.1718 & 8.274(+14) & 1.087 \\
& 1.450 & 1.617 & 11.59 & 9.326 & 0.1847 & 8.821(+14) & 1.097 \\
& 1.550 & 1.745 & 11.55 & 9.120 & 0.1981 & 9.418(+14) & 1.110 \\
& 2.122 & 2.547 & 10.03 & 6.523 & 0.3123 & 1.934(+15) & 1.429 \\
\tableline
PwPoly30-1335 &
  1.150 & 1.257 & 10.98 & 9.200 & 0.1547 & 8.550(+14) & 1.076 \\
& 1.250 & 1.378 & 10.98 & 9.038 & 0.1681 & 9.140(+14) & 1.085 \\
& 1.350 & 1.502 & 10.96 & 8.856 & 0.1819 & 9.775(+14) & 1.096 \\
& 1.450 & 1.629 & 10.93 & 8.652 & 0.1960 & 1.048(+15) & 1.108 \\
& 1.550 & 1.759 & 10.87 & 8.421 & 0.2106 & 1.126(+15) & 1.124 \\
& 2.003 & 2.402 & 9.475 & 6.163 & 0.3121 & 2.169(+15) & 1.429 \\
\tableline
PwPoly30-1315 &
  1.150 & 1.271 & 9.814 & 8.026 & 0.1730 & 1.184(+15) & 1.091 \\
& 1.250 & 1.397 & 9.783 & 7.828 & 0.1887 & 1.277(+15) & 1.104 \\
& 1.350 & 1.525 & 9.728 & 7.604 & 0.2049 & 1.383(+15) & 1.119 \\
& 1.450 & 1.657 & 9.643 & 7.346 & 0.2220 & 1.507(+15) & 1.139 \\
& 1.550 & 1.794 & 9.515 & 7.040 & 0.2406 & 1.659(+15) & 1.166 \\
& 1.783 & 2.136 & 8.449 & 5.501 & 0.3117 & 2.732(+15) & 1.431 \\
\tableline
PwPoly27-1345 &
  1.150 & 1.247 & 11.69 & 9.919 & 0.1453 & 7.782(+14) & 1.079 \\
& 1.250 & 1.367 & 11.64 & 9.706 & 0.1586 & 8.439(+14) & 1.089 \\
& 1.350 & 1.489 & 11.57 & 9.471 & 0.1723 & 9.168(+14) & 1.101 \\
& 1.450 & 1.614 & 11.47 & 9.208 & 0.1866 & 9.984(+14) & 1.116 \\
& 1.550 & 1.742 & 11.35 & 8.911 & 0.2017 & 1.093(+15) & 1.134 \\
& 1.926 & 2.261 & 9.709 & 6.557 & 0.2929 & 2.175(+15) & 1.410 \\
\tableline
PwPoly27-1335 &
  1.150 & 1.255 & 10.91 & 9.133 & 0.1557 & 9.521(+14) & 1.088 \\
& 1.250 & 1.377 & 10.84 & 8.898 & 0.1703 & 1.040(+15) & 1.100 \\
& 1.350 & 1.501 & 10.74 & 8.634 & 0.1856 & 1.139(+15) & 1.116 \\
& 1.450 & 1.629 & 10.61 & 8.335 & 0.2017 & 1.255(+15) & 1.135 \\
& 1.550 & 1.761 & 10.44 & 7.985 & 0.2193 & 1.398(+15) & 1.160 \\
& 1.799 & 2.111 & 9.078 & 6.134 & 0.2926 & 2.489(+15) & 1.410 \\
\tableline
PwPoly24-1345 &
  1.150 & 1.242 & 11.83 & 10.06 & 0.1436 & 8.567(+14) & 1.092 \\
& 1.250 & 1.362 & 11.66 & 9.722 & 0.1584 & 9.609(+14) & 1.107 \\
& 1.350 & 1.485 & 11.45 & 9.349 & 0.1741 & 1.084(+15) & 1.126 \\
& 1.450 & 1.610 & 11.19 & 8.919 & 0.1914 & 1.238(+15) & 1.150 \\
& 1.550 & 1.739 & 10.84 & 8.396 & 0.2111 & 1.448(+15) & 1.185 \\
& 1.701 & 1.946 & 9.427 & 6.679 & 0.2665 & 2.477(+15) & 1.383 \\
\tableline
PwPoly24-1335 &
  1.150 & 1.252 & 10.76 & 8.980 & 0.1578 & 1.132(+15) & 1.108 \\
& 1.250 & 1.375 & 10.55 & 8.601 & 0.1750 & 1.291(+15) & 1.128 \\
& 1.350 & 1.501 & 10.27 & 8.158 & 0.1940 & 1.495(+15) & 1.155 \\
& 1.450 & 1.631 & 9.894 & 7.602 & 0.2164 & 1.788(+15) & 1.197 \\
& 1.566 & 1.790 & 8.690 & 6.160 & 0.2661 & 2.918(+15) & 1.384 \\
\tableline
APR &
  1.150 & 1.248 & 11.37 & 9.601 & 0.1493 & 8.091(+14) & 1.079 \\
& 1.250 & 1.368 & 11.36 & 9.429 & 0.1624 & 8.519(+14) & 1.086 \\
& 1.350 & 1.491 & 11.35 & 9.249 & 0.1756 & 8.962(+14) & 1.094 \\
& 1.450 & 1.616 & 11.33 & 9.059 & 0.1890 & 9.433(+14) & 1.103 \\
& 1.550 & 1.745 & 11.29 & 8.856 & 0.2027 & 9.937(+14) & 1.114 \\
& 2.189 & 2.658 & 9.932 & 6.285 & 0.3254 & 1.908(+15) & 1.454 \\
\tableline
BBB2 &
  1.150 & 1.248 & 11.31 & 9.538 & 0.1501 & 8.685(+14) & 1.086 \\
& 1.250 & 1.369 & 11.25 & 9.317 & 0.1640 & 9.389(+14) & 1.097 \\
& 1.350 & 1.492 & 11.18 & 9.075 & 0.1783 & 1.016(+15) & 1.109 \\
& 1.450 & 1.618 & 11.08 & 8.807 & 0.1933 & 1.101(+15) & 1.124 \\
& 1.550 & 1.748 & 10.95 & 8.507 & 0.2090 & 1.198(+15) & 1.142 \\
& 1.920 & 2.267 & 9.506 & 6.355 & 0.2983 & 2.242(+15) & 1.419 \\
\tableline
BPAL12 &
  1.350 & 1.485 & 10.45 & 8.334 & 0.1908 & 1.698(+15) & 1.191 \\
& 1.455 & 1.622 & 9.021 & 6.700 & 0.2381 & 2.928(+15) & 1.357 \\
\tableline
FPS &
  1.150 & 1.250 & 11.06 & 9.287 & 0.1535 & 9.338(+14) & 1.090 \\
& 1.250 & 1.372 & 10.99 & 9.054 & 0.1679 & 1.013(+15) & 1.102 \\
& 1.350 & 1.496 & 10.90 & 8.797 & 0.1828 & 1.102(+15) & 1.116 \\
& 1.450 & 1.623 & 10.78 & 8.507 & 0.1986 & 1.210(+15) & 1.134 \\
& 1.550 & 1.754 & 10.62 & 8.168 & 0.2156 & 1.345(+15) & 1.158 \\
& 1.800 & 2.103 & 9.279 & 6.343 & 0.2865 & 2.419(+15) & 1.400 \\
\tableline
GNH3 &
  1.150 & 1.221 & 14.47 & 12.72 & 0.1173 & 4.838(+14) & 1.072 \\
& 1.250 & 1.336 & 14.37 & 12.46 & 0.1284 & 5.227(+14) & 1.079 \\
& 1.350 & 1.453 & 14.26 & 12.19 & 0.1398 & 5.749(+14) & 1.090 \\
& 1.450 & 1.572 & 14.12 & 11.88 & 0.1517 & 6.409(+14) & 1.103 \\
& 1.550 & 1.693 & 13.92 & 11.52 & 0.1644 & 7.193(+14) & 1.119 \\
& 1.964 & 2.228 & 11.38 & 8.223 & 0.2549 & 1.749(+15) & 1.366 \\
\tableline
SLy4 &
  1.150 & 1.243 & 11.83 & 10.07 & 0.1435 & 7.582(+14) & 1.080 \\
& 1.250 & 1.363 & 11.80 & 9.864 & 0.1565 & 8.089(+14) & 1.088 \\
& 1.350 & 1.484 & 11.75 & 9.652 & 0.1697 & 8.631(+14) & 1.098 \\
& 1.450 & 1.609 & 11.69 & 9.423 & 0.1832 & 9.255(+14) & 1.110 \\
& 1.550 & 1.736 & 11.60 & 9.171 & 0.1973 & 9.928(+14) & 1.123 \\
& 2.049 & 2.429 & 9.986 & 6.614 & 0.3030 & 2.008(+15) & 1.427 \\
\tableline
fitAPR &
  1.150 & 1.248 & 11.42 & 9.649 & 0.1487 & 7.980(+14) & 1.078 \\
& 1.250 & 1.368 & 11.41 & 9.477 & 0.1617 & 8.418(+14) & 1.085 \\
& 1.350 & 1.491 & 11.40 & 9.298 & 0.1749 & 8.877(+14) & 1.094 \\
& 1.450 & 1.616 & 11.37 & 9.106 & 0.1883 & 9.362(+14) & 1.103 \\
& 1.550 & 1.744 & 11.34 & 8.901 & 0.2019 & 9.884(+14) & 1.114 \\
& 2.184 & 2.649 & 9.923 & 6.285 & 0.3250 & 1.915(+15) & 1.456 \\
\tableline
fitFPS &
  1.150 & 1.251 & 10.98 & 9.205 & 0.1546 & 9.571(+14) & 1.091 \\
& 1.250 & 1.373 & 10.91 & 8.966 & 0.1692 & 1.037(+15) & 1.103 \\
& 1.350 & 1.497 & 10.81 & 8.705 & 0.1844 & 1.129(+15) & 1.118 \\
& 1.450 & 1.625 & 10.69 & 8.413 & 0.2003 & 1.236(+15) & 1.136 \\
& 1.550 & 1.756 & 10.53 & 8.074 & 0.2175 & 1.369(+15) & 1.160 \\
& 1.799 & 2.105 & 9.233 & 6.295 & 0.2878 & 2.435(+15) & 1.401 \\
\tableline
fitSLy4 &
  1.150 & 1.243 & 11.76 & 9.994 & 0.1443 & 7.792(+14) & 1.082 \\
& 1.250 & 1.363 & 11.72 & 9.785 & 0.1575 & 8.316(+14) & 1.090 \\
& 1.350 & 1.485 & 11.66 & 9.565 & 0.1709 & 8.881(+14) & 1.100 \\
& 1.450 & 1.609 & 11.59 & 9.330 & 0.1847 & 9.495(+14) & 1.112 \\
& 1.550 & 1.737 & 11.51 & 9.074 & 0.1989 & 1.018(+15) & 1.126 \\
& 2.042 & 2.423 & 9.915 & 6.552 & 0.3042 & 2.029(+15) & 1.429
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccc}
\tabletypesize{\small}
%\rotate
\tablecaption{Quasi-equilibrium sequence data for the polytropic EOS
  with $\Gamma=2$ \label{table3}}
\tablewidth{0pt}
\tablehead{
\colhead{$\bar{d}$} & \colhead{$d/M_0$} & \colhead{$M_0 \Omega$} &
\colhead{$E_{\rm b}/M_0$} & \colhead{$J/M_0^2$} &
\colhead{$\chi_1$} & \colhead{$\delta \chi$ or $\chi_2$} &
\colhead{$\delta M$}
}
\startdata
\cutinhead{$\bar{M}_{\rm B}=$ 0.15 vs. 0.15}
4.872 & 17.46 & 1.270(-2) & -6.481(-3) & 1.1675 &
0.9755 & 8.375(-10) & 1.285(-5) \\
4.263 & 15.28 & 1.535(-2) & -7.294(-3) & 1.1094 &
0.9612 & 1.812(-9)~ & 1.403(-5) \\
3.959 & 14.19 & 1.705(-2) & -7.779(-3) & 1.0795 &
0.9499 & 3.374(-9)~ & 1.463(-5) \\
3.654 & 13.10 & 1.909(-2) & -8.331(-3) & 1.0490 &
0.9336 & 7.775(-9)~ & 1.572(-5) \\
3.350 & 12.01 & 2.156(-2) & -8.964(-3) & 1.0179 &
0.9093 & 2.219(-8)~ & 1.894(-5) \\
3.045 & 10.91 & 2.463(-2) & -9.692(-3) & 0.9865 &
0.8705 & 1.182(-8)~ & 2.438(-5) \\
2.862 & 10.26 & 2.684(-2) & -1.018(-2) & 0.9676 &
0.8347 & 4.197(-8)~ & 3.673(-5) \\
2.680 & 9.605 & 2.939(-2) & -1.073(-2) & 0.9487 &
0.7816 & 5.520(-9)~ & 8.642(-5) \\
2.497 & 8.950 & 3.239(-2) & -1.132(-2) & 0.9306 &
0.6902 & 1.243(-8)~ & 1.433(-4) \\
2.375 & 8.513 & 3.473(-2) & -1.171(-2) & 0.9186 &
0.5562 & 4.544(-9)~ & 1.348(-4) \\
\cutinhead{$\bar{M}_{\rm B}=$ 0.14 vs. 0.16}
4.872 & 17.47 & 1.269(-2) & -6.454(-3) & 1.1635 &
0.9668 & 0.9826 & 1.438(-5) \\
4.263 & 15.29 & 1.534(-2) & -7.264(-3) & 1.1056 &
0.9476 & 0.9724 & 1.618(-5) \\
3.959 & 14.20 & 1.704(-2) & -7.747(-3) & 1.0758 &
0.9322 & 0.9643 & 1.729(-5) \\
3.654 & 13.11 & 1.907(-2) & -8.297(-3) & 1.0454 &
0.9100 & 0.9527 & 1.911(-5) \\
3.350 & 12.01 & 2.154(-2) & -8.927(-3) & 1.0144 &
0.8762 & 0.9356 & 2.397(-5) \\
3.045 & 10.92 & 2.461(-2) & -9.653(-3) & 0.9832 &
0.8210 & 0.9087 & 3.211(-5) \\
2.862 & 10.27 & 2.681(-2) & -1.014(-2) & 0.9644 &
0.7668 & 0.8846 & 4.867(-5) \\
2.741 & 9.829 & 2.847(-2) & -1.050(-2) & 0.9518 &
0.7154 & 0.8634 & 8.845(-5) \\
2.619 & 9.392 & 3.031(-2) & -1.087(-2) & 0.9397 &
0.6349 & 0.8353 & 1.165(-4) \\
2.558 & 9.174 & 3.132(-2) & -1.107(-2) & 0.9336 &
0.5703 & 0.8175 & 1.291(-4) \\
\cutinhead{$\bar{M}_{\rm B}=$ 0.13 vs. 0.17}
4.872 & 17.51 & 1.265(-2) & -6.371(-3) & 1.1516 &
0.9562 & 0.9886 & 1.451(-5) \\
4.263 & 15.32 & 1.530(-2) & -7.169(-3) & 1.0943 &
0.9307 & 0.9817 & 1.675(-5) \\
3.959 & 14.22 & 1.699(-2) & -7.646(-3) & 1.0648 &
0.9101 & 0.9763 & 1.829(-5) \\
3.654 & 13.13 & 1.902(-2) & -8.190(-3) & 1.0348 &
0.8801 & 0.9687 & 2.149(-5) \\
3.350 & 12.04 & 2.149(-2) & -8.810(-3) & 1.0043 &
0.8337 & 0.9573 & 2.955(-5) \\
3.167 & 11.38 & 2.324(-2) & -9.223(-3) & 0.9858 &
0.7918 & 0.9478 & 3.376(-5) \\
3.045 & 10.94 & 2.455(-2) & -9.521(-3) & 0.9736 &
0.7534 & 0.9398 & 4.321(-5) \\
2.923 & 10.50 & 2.597(-2) & -9.846(-3) & 0.9611 &
0.7026 & 0.9303 & 7.790(-5) \\
2.832 & 10.18 & 2.714(-2) & -1.009(-2) & 0.9521 &
0.6491 & 0.9215 & 9.314(-5) \\
2.741 & 9.847 & 2.841(-2) & -1.035(-2) & 0.9430 &
0.5696 & 0.9109 & 1.086(-4)
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccccc}
\tabletypesize{\footnotesize}
%\rotate
\tablecaption{Quasi-equilibrium sequence data for the piecewise
polytropic EOSs, the tabulated realistic EOSs, and the EOSs with
a fitting formula \label{table4}}
\tablewidth{0pt}
\tablehead{
\colhead{EOS name} & \colhead{$M_0$} &
\colhead{$M_{\rm ADM}^{\rm NS 1}$ vs. $M_{\rm ADM}^{\rm NS 2}$} &
\colhead{$d/M_0$} & \colhead{$M_0 \Omega$} &
\colhead{$E_{\rm b}/M_0$} & \colhead{$J/M_0^2$} &
\colhead{$\chi_1$} & \colhead{$\delta \chi$ or $\chi_2$} &
\colhead{$\delta M$}
}
\startdata
\cutinhead{Piecewise polytropic EOSs}
PwPoly30-1395 & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 22.57 & 8.788(-3) & -5.137(-3) & 1.2952 & 0.9763 & 7.598(-11) &
1.528(-6) \\
&&& 19.75 & 1.065(-2) & -5.801(-3) & 1.2267 & 0.9626 & 6.139(-11) &
3.168(-6) \\
&&& 18.34 & 1.185(-2) & -6.200(-3) & 1.1912 & 0.9517 & 1.166(-10) &
4.497(-6) \\
&&& 16.93 & 1.328(-2) & -6.657(-3) & 1.1549 & 0.9359 & 5.224(-11) &
6.882(-6) \\
&&& 15.52 & 1.504(-2) & -7.183(-3) & 1.1178 & 0.9122 & 1.532(-10) &
1.252(-5) \\
&&& 14.11 & 1.722(-2) & -7.792(-3) & 1.0801 & 0.8738 & 1.578(-10) &
2.245(-5) \\
&&& 13.26 & 1.880(-2) & -8.208(-3) & 1.0574 & 0.8376 & 1.038(-10) &
4.047(-5) \\
&&& 12.70 & 1.999(-2) & -8.508(-3) & 1.0423 & 0.8039 & 1.902(-12) &
6.155(-5) \\
&&& 11.85 & 2.205(-2) & -8.985(-3) & 1.0203 & 0.7269 & 8.396(-11) &
1.025(-4) \\
&&& 11.15 & 2.411(-2) & -9.369(-3) & 1.0031 & 0.6040 & 1.677(-10) &
7.167(-5) \\
PwPoly30-1395 & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 22.57 & 8.790(-3) & -5.102(-3) & 1.2865 & 0.9709 & 0.9807 &
1.063(-5) \\
&&& 19.75 & 1.065(-2) & -5.760(-3) & 1.2184 & 0.9542 & 0.9694 &
1.143(-5) \\
&&& 18.34 & 1.185(-2) & -6.157(-3) & 1.1832 & 0.9408 & 0.9605 &
1.186(-5) \\
&&& 16.93 & 1.328(-2) & -6.610(-3) & 1.1471 & 0.9214 & 0.9476 &
1.176(-5) \\
&&& 15.52 & 1.504(-2) & -7.133(-3) & 1.1103 & 0.8921 & 0.9282 &
9.317(-6) \\
&&& 14.11 & 1.722(-2) & -7.738(-3) & 1.0729 & 0.8445 & 0.8972 &
4.511(-6) \\
&&& 13.26 & 1.880(-2) & -8.147(-3) & 1.0504 & 0.7992 & 0.8685 &
7.273(-6) \\
&&& 12.70 & 2.000(-2) & -8.442(-3) & 1.0356 & 0.7560 & 0.8422 &
2.232(-5) \\
&&& 12.13 & 2.134(-2) & -8.752(-3) & 1.0211 & 0.6948 & 0.8068 &
4.483(-5) \\
&&& 11.57 & 2.285(-2) & -9.066(-3) & 1.0069 & 0.5991 & 0.7549 &
5.436(-5) \\
PwPoly30-1395 & $2.4 M_{\odot}$ & $1.00 M_{\odot}$ vs. $1.40 M_{\odot}$
& 22.57 & 8.789(-3) & -4.968(-3) & 1.2595 & 0.9646 & 0.9843 &
1.745(-5) \\
&&& 19.75 & 1.065(-2) & -5.613(-3) & 1.1929 & 0.9443 & 0.9751 &
1.727(-5) \\
&&& 18.34 & 1.185(-2) & -6.001(-3) & 1.1584 & 0.9280 & 0.9677 &
1.738(-5) \\
&&& 16.93 & 1.328(-2) & -6.445(-3) & 1.1232 & 0.9044 & 0.9572 &
1.848(-5) \\
&&& 15.52 & 1.504(-2) & -6.956(-3) & 1.0872 & 0.8684 & 0.9414 &
2.283(-5) \\
&&& 14.11 & 1.722(-2) & -7.548(-3) & 1.0507 & 0.8090 & 0.9163 &
3.089(-5) \\
&&& 13.26 & 1.880(-2) & -7.949(-3) & 1.0288 & 0.7520 & 0.8933 &
4.766(-5) \\
&&& 12.70 & 2.000(-2) & -8.238(-3) & 1.0143 & 0.6936 & 0.8724 &
6.642(-5) \\
&&& 12.42 & 2.064(-2) & -8.388(-3) & 1.0070 & 0.6583 & 0.8595 &
7.897(-5) \\
&&& 12.13 & 2.133(-2) & -8.539(-3) & 0.9999 & 0.6103 & 0.8440 &
8.624(-5) \\
PwPoly30-1395 & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 20.06 & 1.041(-2) & -5.724(-3) & 1.2344 & 0.9777 & 1.028(-10) &
1.187(-5) \\
&&& 17.56 & 1.261(-2) & -6.453(-3) & 1.1708 & 0.9647 & 7.665(-11) &
1.291(-5) \\
&&& 16.30 & 1.401(-2) & -6.890(-3) & 1.1379 & 0.9543 & 7.135(-11) &
1.355(-5) \\
&&& 15.05 & 1.570(-2) & -7.389(-3) & 1.1043 & 0.9394 & 1.736(-10) &
1.377(-5) \\
&&& 13.79 & 1.776(-2) & -7.962(-3) & 1.0701 & 0.9169 & 1.685(-10) &
1.180(-5) \\
&&& 12.54 & 2.032(-2) & -8.623(-3) & 1.0354 & 0.8808 & 6.224(-10) &
7.491(-6) \\
&&& 11.79 & 2.217(-2) & -9.070(-3) & 1.0147 & 0.8473 & 1.271(-9)~ &
4.080(-6) \\
&&& 10.78 & 2.512(-2) & -9.728(-3) & 0.9877 & 0.7736 & 2.269(-9)~ &
4.733(-5) \\
&&& 10.28 & 2.686(-2) & -1.008(-2) & 0.9748 & 0.7118 & 1.352(-9)~ &
8.318(-5) \\
&&& 9.782 & 2.887(-2) & -1.040(-2) & 0.9623 & 0.6004 & 2.397(-9)~ &
5.648(-5) \\
PwPoly30-1395 & $2.7 M_{\odot}$ & $1.25 M_{\odot}$ vs. $1.45 M_{\odot}$
& 20.06 & 1.041(-2) & -5.674(-3) & 1.2273 & 0.9731 & 0.9816 &
2.108(-5) \\
&&& 17.56 & 1.260(-2) & -6.400(-3) & 1.1641 & 0.9575 & 0.9708 &
2.302(-5) \\
&&& 16.30 & 1.401(-2) & -6.835(-3) & 1.1314 & 0.9450 & 0.9622 &
2.453(-5) \\
&&& 15.05 & 1.570(-2) & -7.331(-3) & 1.0980 & 0.9270 & 0.9498 &
2.740(-5) \\
&&& 13.79 & 1.776(-2) & -7.902(-3) & 1.0640 & 0.8999 & 0.9312 &
3.258(-5) \\
&&& 12.54 & 2.031(-2) & -8.560(-3) & 1.0296 & 0.8559 & 0.9015 &
3.922(-5) \\
&&& 11.79 & 2.216(-2) & -9.004(-3) & 1.0090 & 0.8144 & 0.8740 &
5.286(-5) \\
&&& 11.29 & 2.356(-2) & -9.323(-3) & 0.9954 & 0.7753 & 0.8490 &
7.083(-5) \\
&&& 10.53 & 2.595(-2) & -9.835(-3) & 0.9755 & 0.6822 & 0.7949 &
1.182(-4) \\
&&& 10.16 & 2.733(-2) & -1.009(-2) & 0.9660 & 0.6023 & 0.7530 &
1.281(-4) \\
PwPoly30-1395 & $2.7 M_{\odot}$ & $1.15 M_{\odot}$ vs. $1.55 M_{\odot}$
& 20.06 & 1.041(-2) & -5.584(-3) & 1.2070 & 0.9677 & 0.9849 &
1.718(-5) \\
&&& 17.56 & 1.260(-2) & -6.298(-3) & 1.1449 & 0.9489 & 0.9759 &
1.960(-5) \\
&&& 16.30 & 1.401(-2) & -6.726(-3) & 1.1127 & 0.9338 & 0.9688 &
2.054(-5) \\
&&& 15.05 & 1.569(-2) & -7.214(-3) & 1.0800 & 0.9121 & 0.9585 &
2.154(-5) \\
&&& 13.79 & 1.775(-2) & -7.774(-3) & 1.0466 & 0.8792 & 0.9431 &
2.550(-5) \\
&&& 12.54 & 2.031(-2) & -8.421(-3) & 1.0128 & 0.8252 & 0.9187 &
3.146(-5) \\
&&& 11.79 & 2.216(-2) & -8.857(-3) & 0.9926 & 0.7732 & 0.8964 &
4.603(-5) \\
&&& 11.29 & 2.356(-2) & -9.169(-3) & 0.9794 & 0.7219 & 0.8761 &
6.341(-5) \\
&&& 11.04 & 2.431(-2) & -9.333(-3) & 0.9728 & 0.6891 & 0.8639 &
8.021(-5) \\
&&& 10.66 & 2.553(-2) & -9.582(-3) & 0.9632 & 0.6232 & 0.8411 &
9.433(-5) \\
PwPoly30-1395 & $3.0 M_{\odot}$ & $1.50 M_{\odot}$ vs. $1.50 M_{\odot}$
& 18.06 & 1.211(-2) & -6.284(-3) & 1.1831 & 0.9792 & 6.076(-11) &
1.960(-5) \\
&&& 15.80 & 1.464(-2) & -7.076(-3) & 1.1238 & 0.9670 & 3.396(-11) &
2.189(-5) \\
&&& 14.67 & 1.627(-2) & -7.549(-3) & 1.0932 & 0.9573 & 5.926(-11) &
2.353(-5) \\
&&& 13.54 & 1.821(-2) & -8.087(-3) & 1.0620 & 0.9432 & 1.985(-10) &
2.634(-5) \\
&&& 12.42 & 2.058(-2) & -8.704(-3) & 1.0303 & 0.9221 & 4.213(-10) &
3.258(-5) \\
&&& 11.29 & 2.352(-2) & -9.413(-3) & 0.9982 & 0.8885 & 1.511(-8)~ &
4.354(-5) \\
&&& 10.16 & 2.724(-2) & -1.024(-2) & 0.9664 & 0.8291 & 1.725(-7)~ &
8.488(-5) \\
&&& 9.481 & 2.998(-2) & -1.079(-2) & 0.9480 & 0.7662 & 7.757(-9)~ &
1.426(-4) \\
&&& 9.029 & 3.209(-2) & -1.116(-2) & 0.9366 & 0.6968 & 1.130(-8)~ &
1.765(-4) \\
&&& 8.691 & 3.390(-2) & -1.141(-2) & 0.9284 & 0.6075 & 1.572(-8)~ &
1.406(-4) \\
PwPoly30-1395 & $3.0 M_{\odot}$ & $1.40 M_{\odot}$ vs. $1.60 M_{\odot}$
& 18.06 & 1.211(-2) & -6.256(-3) & 1.1781 & 0.9750 & 0.9828 &
4.692(-6) \\
&&& 15.80 & 1.465(-2) & -7.044(-3) & 1.1190 & 0.9605 & 0.9725 &
4.209(-6) \\
&&& 14.67 & 1.627(-2) & -7.514(-3) & 1.0885 & 0.9489 & 0.9643 &
3.906(-6) \\
&&& 13.54 & 1.821(-2) & -8.050(-3) & 1.0575 & 0.9321 & 0.9526 &
4.191(-6) \\
&&& 12.42 & 2.059(-2) & -8.663(-3) & 1.0259 & 0.9070 & 0.9349 &
7.056(-6) \\
&&& 11.29 & 2.353(-2) & -9.369(-3) & 0.9940 & 0.8667 & 0.9068 &
1.269(-5) \\
&&& 10.16 & 2.725(-2) & -1.018(-2) & 0.9625 & 0.7934 & 0.8579 &
4.408(-5) \\
&&& 9.706 & 2.902(-2) & -1.054(-2) & 0.9502 & 0.7446 & 0.8270 &
8.324(-5) \\
&&& 9.255 & 3.102(-2) & -1.091(-2) & 0.9385 & 0.6704 & 0.7834 &
1.195(-4) \\
&&& 9.029 & 3.211(-2) & -1.110(-2) & 0.9328 & 0.6127 & 0.7539 &
1.299(-4) \\
PwPoly30-1395 & $3.0 M_{\odot}$ & $1.30 M_{\odot}$ vs. $1.70 M_{\odot}$
& 18.06 & 1.211(-2) & -6.203(-3) & 1.1623 & 0.9703 & 0.9857 &
2.364(-5) \\
&&& 15.80 & 1.464(-2) & -6.980(-3) & 1.1040 & 0.9531 & 0.9771 &
2.317(-5) \\
&&& 14.67 & 1.627(-2) & -7.444(-3) & 1.0740 & 0.9394 & 0.9703 &
2.276(-5) \\
&&& 13.54 & 1.821(-2) & -7.972(-3) & 1.0434 & 0.9195 & 0.9604 &
2.132(-5) \\
&&& 12.42 & 2.058(-2) & -8.578(-3) & 1.0123 & 0.8894 & 0.9457 &
1.626(-5) \\
&&& 11.29 & 2.352(-2) & -9.273(-3) & 0.9809 & 0.8406 & 0.9224 &
7.138(-6) \\
&&& 10.61 & 2.564(-2) & -9.740(-3) & 0.9622 & 0.7943 & 0.9012 &
1.164(-5) \\
&&& 10.16 & 2.725(-2) & -1.007(-2) & 0.9500 & 0.7497 & 0.8821 &
3.311(-5) \\
&&& 9.706 & 2.902(-2) & -1.043(-2) & 0.9379 & 0.6860 & 0.8570 &
7.677(-5) \\
&&& 9.368 & 3.050(-2) & -1.070(-2) & 0.9291 & 0.6127 & 0.8318 &
9.834(-5) \\
\tableline
PwPoly30-1355 & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 19.75 & 1.065(-2) & -5.847(-3) & 1.2260 & 0.9846 & 2.691(-10) &
3.739(-5) \\
&&& 16.93 & 1.327(-2) & -6.707(-3) & 1.1538 & 0.9737 & 4.273(-10) &
3.576(-5) \\
&&& 15.52 & 1.502(-2) & -7.239(-3) & 1.1162 & 0.9645 & 1.010(-9)~ &
3.481(-5) \\
&&& 14.11 & 1.719(-2) & -7.859(-3) & 1.0776 & 0.9504 & 1.542(-9)~ &
3.327(-5) \\
&&& 12.70 & 1.994(-2) & -8.592(-3) & 1.0382 & 0.9277 & 2.696(-9)~ &
2.894(-5) \\
&&& 11.29 & 2.352(-2) & -9.465(-3) & 0.9982 & 0.8877 & 6.744(-9)~ &
1.325(-5) \\
&&& 10.44 & 2.622(-2) & -1.007(-2) & 0.9742 & 0.8468 & 1.231(-8)~ &
2.500(-6) \\
&&& 9.876 & 2.833(-2) & -1.051(-2) & 0.9586 & 0.8055 & 4.717(-8)~ &
3.509(-5) \\
&&& 9.311 & 3.074(-2) & -1.098(-2) & 0.9434 & 0.7423 & 8.705(-9)~ &
1.018(-4) \\
&&& 8.747 & 3.356(-2) & -1.144(-2) & 0.9291 & 0.6250 & 1.738(-8)~ &
1.324(-4) \\
PwPoly30-1355 & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 19.75 & 1.065(-2) & -5.722(-3) & 1.2176 & 0.9806 & 0.9878 &
4.540(-5) \\
&&& 16.93 & 1.327(-2) & -6.577(-3) & 1.1458 & 0.9672 & 0.9791 &
4.646(-5) \\
&&& 15.52 & 1.502(-2) & -7.104(-3) & 1.1085 & 0.9556 & 0.9717 &
4.610(-5) \\
&&& 14.11 & 1.719(-2) & -7.721(-3) & 1.0703 & 0.9379 & 0.9604 &
4.450(-5) \\
&&& 12.70 & 1.994(-2) & -8.448(-3) & 1.0311 & 0.9094 & 0.9423 &
4.387(-5) \\
&&& 11.29 & 2.352(-2) & -9.315(-3) & 0.9915 & 0.8586 & 0.9107 &
5.115(-5) \\
&&& 10.44 & 2.622(-2) & -9.913(-3) & 0.9677 & 0.8056 & 0.8787 &
5.906(-5) \\
&&& 9.876 & 2.833(-2) & -1.035(-2) & 0.9522 & 0.7492 & 0.8472 &
8.369(-5) \\
&&& 9.594 & 2.949(-2) & -1.058(-2) & 0.9446 & 0.7121 & 0.8266 &
1.120(-4) \\
&&& 9.170 & 3.141(-2) & -1.093(-2) & 0.9337 & 0.6286 & 0.7853 &
1.365(-4) \\
PwPoly30-1355 & $2.4 M_{\odot}$ & $1.00 M_{\odot}$ vs. $1.40 M_{\odot}$
& 19.75 & 1.065(-2) & -5.645(-3) & 1.1920 & 0.9755 & 0.9905 &
3.721(-6) \\
&&& 16.93 & 1.327(-2) & -6.482(-3) & 1.1218 & 0.9587 & 0.9837 &
5.801(-6) \\
&&& 15.52 & 1.502(-2) & -6.998(-3) & 1.0853 & 0.9443 & 0.9779 &
7.259(-6) \\
&&& 14.11 & 1.719(-2) & -7.602(-3) & 1.0479 & 0.9223 & 0.9690 &
9.696(-6) \\
&&& 12.70 & 1.994(-2) & -8.313(-3) & 1.0096 & 0.8864 & 0.9546 &
1.629(-5) \\
&&& 11.29 & 2.351(-2) & -9.161(-3) & 0.9709 & 0.8217 & 0.9297 &
3.884(-5) \\
&&& 10.72 & 2.526(-2) & -9.541(-3) & 0.9555 & 0.7795 & 0.9143 &
4.920(-5) \\
&&& 10.16 & 2.723(-2) & -9.959(-3) & 0.9401 & 0.7185 & 0.8939 &
9.154(-5) \\
&&& 9.876 & 2.832(-2) & -1.018(-2) & 0.9326 & 0.6763 & 0.8807 &
1.117(-4) \\
&&& 9.594 & 2.949(-2) & -1.040(-2) & 0.9252 & 0.6205 & 0.8648 &
1.318(-4) \\
PwPoly30-1355 & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 17.56 & 1.260(-2) & -6.362(-3) & 1.1699 & 0.9862 & 3.189(-10) &
1.042(-4) \\
&&& 15.05 & 1.569(-2) & -7.303(-3) & 1.1031 & 0.9764 & 2.653(-10) &
1.002(-4) \\
&&& 13.79 & 1.774(-2) & -7.882(-3) & 1.0685 & 0.9680 & 7.139(-10) &
9.652(-5) \\
&&& 12.54 & 2.029(-2) & -8.556(-3) & 1.0331 & 0.9552 & 8.625(-10) &
9.170(-5) \\
&&& 11.29 & 2.350(-2) & -9.347(-3) & 0.9970 & 0.9347 & 2.274(-9)~ &
8.693(-5) \\
&&& 10.03 & 2.768(-2) & -1.028(-2) & 0.9605 & 0.8988 & 7.059(-9)~ &
8.790(-5) \\
&&& 9.280 & 3.082(-2) & -1.093(-2) & 0.9387 & 0.8627 & 2.616(-9)~ &
8.988(-5) \\
&&& 8.778 & 3.326(-2) & -1.140(-2) & 0.9246 & 0.8270 & 1.156(-8)~ &
1.088(-4) \\
&&& 8.026 & 3.760(-2) & -1.215(-2) & 0.9044 & 0.7345 & 4.070(-10) &
2.035(-4) \\
&&& 7.524 & 4.113(-2) & -1.263(-2) & 0.8922 & 0.5861 & 7.056(-9)~ &
1.984(-4) \\
PwPoly30-1355 & $2.7 M_{\odot}$ & $1.25 M_{\odot}$ vs. $1.45 M_{\odot}$
& 17.56 & 1.260(-2) & -6.451(-3) & 1.1634 & 0.9827 & 0.9891 &
2.088(-5) \\
&&& 15.05 & 1.569(-2) & -7.388(-3) & 1.0969 & 0.9706 & 0.9812 &
1.865(-5) \\
&&& 13.79 & 1.774(-2) & -7.964(-3) & 1.0625 & 0.9602 & 0.9745 &
1.745(-5) \\
&&& 12.54 & 2.028(-2) & -8.633(-3) & 1.0273 & 0.9445 & 0.9642 &
1.575(-5) \\
&&& 11.29 & 2.350(-2) & -9.419(-3) & 0.9914 & 0.9190 & 0.9476 &
1.121(-5) \\
&&& 10.03 & 2.767(-2) & -1.035(-2) & 0.9551 & 0.8741 & 0.9188 &
5.430(-6) \\
&&& 9.280 & 3.081(-2) & -1.099(-2) & 0.9335 & 0.8282 & 0.8900 &
2.197(-5) \\
&&& 8.778 & 3.326(-2) & -1.145(-2) & 0.9195 & 0.7810 & 0.8619 &
5.420(-5) \\
&&& 8.277 & 3.604(-2) & -1.196(-2) & 0.9058 & 0.7086 & 0.8218 &
1.329(-4) \\
&&& 7.901 & 3.842(-2) & -1.234(-2) & 0.8962 & 0.6113 & 0.7766 &
1.823(-4) \\
PwPoly30-1355 & $2.7 M_{\odot}$ & $1.15 M_{\odot}$ vs. $1.55 M_{\odot}$
& 17.56 & 1.260(-2) & -6.339(-3) & 1.1441 & 0.9786 & 0.9915 &
1.480(-5) \\
&&& 15.05 & 1.569(-2) & -7.260(-3) & 1.0788 & 0.9637 & 0.9852 &
1.206(-5) \\
&&& 13.79 & 1.774(-2) & -7.826(-3) & 1.0450 & 0.9510 & 0.9798 &
1.035(-5) \\
&&& 12.54 & 2.028(-2) & -8.484(-3) & 1.0104 & 0.9316 & 0.9715 &
7.735(-6) \\
&&& 11.29 & 2.350(-2) & -9.257(-3) & 0.9751 & 0.9001 & 0.9583 &
1.351(-6) \\
&&& 10.03 & 2.766(-2) & -1.017(-2) & 0.9396 & 0.8438 & 0.9354 &
2.271(-5) \\
&&& 9.280 & 3.081(-2) & -1.080(-2) & 0.9184 & 0.7847 & 0.9126 &
4.493(-5) \\
&&& 8.778 & 3.324(-2) & -1.127(-2) & 0.9046 & 0.7223 & 0.8909 &
9.938(-5) \\
&&& 8.528 & 3.459(-2) & -1.150(-2) & 0.8979 & 0.6780 & 0.8767 &
1.209(-4) \\
&&& 8.277 & 3.604(-2) & -1.174(-2) & 0.8915 & 0.6171 & 0.8594 &
1.419(-4) \\
PwPoly30-1355 & $3.0 M_{\odot}$ & $1.50 M_{\odot}$ vs. $1.50 M_{\odot}$
& 15.80 & 1.464(-2) & -7.139(-3) & 1.1230 & 0.9880 & 2.165(-10) &
3.110(-5) \\
&&& 13.54 & 1.820(-2) & -8.157(-3) & 1.0608 & 0.9792 & 1.067(-9)~ &
2.814(-5) \\
&&& 12.42 & 2.057(-2) & -8.779(-3) & 1.0288 & 0.9718 & 2.383(-9)~ &
2.675(-5) \\
&&& 11.29 & 2.349(-2) & -9.501(-3) & 0.9960 & 0.9604 & 3.514(-9)~ &
2.512(-5) \\
&&& 10.16 & 2.718(-2) & -1.034(-2) & 0.9628 & 0.9420 & 1.098(-8)~ &
2.119(-5) \\
&&& 9.029 & 3.196(-2) & -1.133(-2) & 0.9294 & 0.9102 & 5.864(-8)~ &
6.379(-6) \\
&&& 7.901 & 3.834(-2) & -1.250(-2) & 0.8966 & 0.8475 & 1.430(-7)~ &
3.234(-5) \\
&&& 7.223 & 4.325(-2) & -1.330(-2) & 0.8782 & 0.7721 & 1.889(-8)~ &
1.647(-4) \\
&&& 6.998 & 4.514(-2) & -1.357(-2) & 0.8726 & 0.7314 & 1.958(-6)~ &
2.209(-4) \\
&&& 6.659 & 4.828(-2) & -1.397(-2) & 0.8646 & 0.6188 & 5.031(-7)~ &
2.844(-4) \\
PwPoly30-1355 & $3.0 M_{\odot}$ & $1.40 M_{\odot}$ vs. $1.60 M_{\odot}$
&15.80 & 1.464(-2) & -7.050(-3) & 1.1180 & 0.9850 & 0.9905 &
2.588(-5) \\
&&& 13.54 & 1.820(-2) & -8.063(-3) & 1.0562 & 0.9743 & 0.9834 &
2.858(-5) \\
&&& 12.42 & 2.056(-2) & -8.683(-3) & 1.0242 & 0.9651 & 0.9774 &
2.984(-5) \\
&&& 11.29 & 2.349(-2) & -9.401(-3) & 0.9917 & 0.9511 & 0.9681 &
3.143(-5) \\
&&& 10.16 & 2.718(-2) & -1.024(-2) & 0.9586 & 0.9285 & 0.9533 &
3.551(-5) \\
&&& 9.029 & 3.196(-2) & -1.123(-2) & 0.9254 & 0.8893 & 0.9277 &
5.151(-5) \\
&&& 8.352 & 3.555(-2) & -1.190(-2) & 0.9056 & 0.8497 & 0.9023 &
6.242(-5) \\
&&& 7.675 & 3.985(-2) & -1.266(-2) & 0.8864 & 0.7843 & 0.8626 &
1.419(-4) \\
&&& 7.223 & 4.325(-2) & -1.319(-2) & 0.8746 & 0.7088 & 0.8204 &
2.059(-4) \\
&&& 6.885 & 4.615(-2) & -1.358(-2) & 0.8664 & 0.5959 & 0.7717 &
2.598(-4) \\
PwPoly30-1355 & $3.0 M_{\odot}$ & $1.30 M_{\odot}$ vs. $1.70 M_{\odot}$
& 15.80 & 1.464(-2) & -6.922(-3) & 1.1032 & 0.9813 & 0.9927 &
5.299(-5) \\
&&& 13.54 & 1.820(-2) & -7.922(-3) & 1.0422 & 0.9681 & 0.9871 &
5.501(-5) \\
&&& 12.42 & 2.056(-2) & -8.533(-3) & 1.0107 & 0.9568 & 0.9823 &
5.589(-5) \\
&&& 11.29 & 2.349(-2) & -9.241(-3) & 0.9786 & 0.9397 & 0.9750 &
5.723(-5) \\
&&& 10.16 & 2.718(-2) & -1.007(-2) & 0.9460 & 0.9120 & 0.9632 &
6.137(-5) \\
&&& 9.029 & 3.196(-2) & -1.104(-2) & 0.9133 & 0.8634 & 0.9429 &
7.756(-5) \\
&&& 8.352 & 3.555(-2) & -1.171(-2) & 0.8940 & 0.8135 & 0.9228 &
9.299(-5) \\
&&& 7.901 & 3.831(-2) & -1.220(-2) & 0.8813 & 0.7623 & 0.9041 &
1.595(-4) \\
&&& 7.449 & 4.149(-2) & -1.270(-2) & 0.8694 & 0.6806 & 0.8770 &
2.123(-4) \\
&&& 7.223 & 4.326(-2) & -1.297(-2) & 0.8637 & 0.6108 & 0.8590 &
2.440(-4) \\
\tableline
PwPoly30-1345 & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 19.75 & 1.065(-2) & -5.853(-3) & 1.2259 & 0.9878 & 1.087(-10) &
4.290(-5) \\
&&& 16.93 & 1.327(-2) & -6.714(-3) & 1.1536 & 0.9793 & 6.445(-11) &
4.128(-5) \\
&&& 15.52 & 1.502(-2) & -7.246(-3) & 1.1160 & 0.9720 & 1.330(-10) &
4.050(-5) \\
&&& 14.11 & 1.719(-2) & -7.868(-3) & 1.0774 & 0.9610 & 2.640(-10) &
3.957(-5) \\
&&& 12.70 & 1.994(-2) & -8.602(-3) & 1.0378 & 0.9433 & 6.803(-11) &
3.751(-5) \\
&&& 11.29 & 2.351(-2) & -9.481(-3) & 0.9974 & 0.9129 & 1.710(-10) &
2.943(-5) \\
&&& 9.876 & 2.830(-2) & -1.054(-2) & 0.9569 & 0.8538 & 6.889(-10) &
5.880(-6) \\
&&& 9.029 & 3.204(-2) & -1.127(-2) & 0.9335 & 0.7830 & 3.818(-9)~ &
5.518(-5) \\
&&& 8.465 & 3.501(-2) & -1.180(-2) & 0.9186 & 0.6987 & 5.214(-10) &
1.418(-4) \\
&&& 8.183 & 3.672(-2) & -1.204(-2) & 0.9115 & 0.6224 & 2.647(-9)~ &
1.477(-4) \\
PwPoly30-1345 & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 19.75 & 1.065(-2) & -5.711(-3) & 1.2175 & 0.9846 & 0.9905 &
5.673(-5) \\
&&& 16.93 & 1.327(-2) & -6.567(-3) & 1.1457 & 0.9739 & 0.9837 &
5.778(-5) \\
&&& 15.52 & 1.502(-2) & -7.095(-3) & 1.1083 & 0.9647 & 0.9779 &
5.820(-5) \\
&&& 14.11 & 1.719(-2) & -7.713(-3) & 1.0700 & 0.9509 & 0.9692 &
5.878(-5) \\
&&& 12.70 & 1.994(-2) & -8.443(-3) & 1.0307 & 0.9286 & 0.9552 &
6.093(-5) \\
&&& 11.29 & 2.351(-2) & -9.315(-3) & 0.9906 & 0.8898 & 0.9312 &
6.573(-5) \\
&&& 9.876 & 2.830(-2) & -1.036(-2) & 0.9504 & 0.8132 & 0.8852 &
8.037(-5) \\
&&& 9.311 & 3.070(-2) & -1.084(-2) & 0.9348 & 0.7556 & 0.8538 &
1.064(-4) \\
&&& 9.029 & 3.202(-2) & -1.109(-2) & 0.9271 & 0.7181 & 0.8331 &
1.419(-4) \\
&&& 8.606 & 3.423(-2) & -1.148(-2) & 0.9162 & 0.6310 & 0.7912 &
1.738(-4) \\
PwPoly30-1345 & $2.4 M_{\odot}$ & $1.00 M_{\odot}$ vs. $1.40 M_{\odot}$
& 19.75 & 1.065(-2) & -5.660(-3) & 1.1919 & 0.9803 & 0.9928 &
1.042(-5) \\
&&& 16.93 & 1.327(-2) & -6.497(-3) & 1.1216 & 0.9668 & 0.9875 &
8.346(-6) \\
&&& 15.52 & 1.502(-2) & -7.014(-3) & 1.0851 & 0.9552 & 0.9830 &
7.152(-6) \\
&&& 14.11 & 1.719(-2) & -7.618(-3) & 1.0476 & 0.9378 & 0.9762 &
5.551(-6) \\
&&& 12.70 & 1.993(-2) & -8.331(-3) & 1.0092 & 0.9097 & 0.9653 &
1.929(-6) \\
&&& 11.29 & 2.350(-2) & -9.184(-3) & 0.9701 & 0.8606 & 0.9465 &
1.082(-5) \\
&&& 10.44 & 2.620(-2) & -9.773(-3) & 0.9465 & 0.8106 & 0.9282 &
2.337(-5) \\
&&& 9.876 & 2.830(-2) & -1.021(-2) & 0.9310 & 0.7600 & 0.9109 &
4.749(-5) \\
&&& 9.311 & 3.069(-2) & -1.068(-2) & 0.9157 & 0.6829 & 0.8869 &
1.032(-4) \\
&&& 9.029 & 3.202(-2) & -1.092(-2) & 0.9083 & 0.6254 & 0.8710 &
1.287(-4) \\
PwPoly30-1345 & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 17.56 & 1.260(-2) & -6.398(-3) & 1.1695 & 0.9894 & 4.961(-11) &
8.045(-5) \\
&&& 15.05 & 1.569(-2) & -7.342(-3) & 1.1027 & 0.9818 & 1.782(-10) &
8.415(-5) \\
&&& 13.79 & 1.774(-2) & -7.922(-3) & 1.0680 & 0.9753 & 2.878(-10) &
8.627(-5) \\
&&& 12.54 & 2.028(-2) & -8.597(-3) & 1.0325 & 0.9654 & 5.456(-10) &
8.876(-5) \\
&&& 11.29 & 2.349(-2) & -9.392(-3) & 0.9963 & 0.9497 & 7.747(-10) &
9.205(-5) \\
&&& 10.03 & 2.766(-2) & -1.033(-2) & 0.9595 & 0.9227 & 3.623(-10) &
9.552(-5) \\
&&& 8.778 & 3.323(-2) & -1.146(-2) & 0.9228 & 0.8707 & 1.867(-8)~ &
1.027(-4) \\
&&& 8.026 & 3.755(-2) & -1.223(-2) & 0.9016 & 0.8105 & 8.736(-9)~ &
1.408(-4) \\
&&& 7.524 & 4.098(-2) & -1.280(-2) & 0.8884 & 0.7445 & 8.639(-9)~ &
2.317(-4) \\
&&& 7.148 & 4.396(-2) & -1.320(-2) & 0.8793 & 0.6484 & 3.016(-9)~ &
2.776(-4) \\
PwPoly30-1345 & $2.7 M_{\odot}$ & $1.25 M_{\odot}$ vs. $1.45 M_{\odot}$
& 17.56 & 1.260(-2) & -6.455(-3) & 1.1632 & 0.9865 & 0.9918 &
2.428(-5) \\
&&& 15.05 & 1.569(-2) & -7.393(-3) & 1.0968 & 0.9769 & 0.9858 &
2.205(-5) \\
&&& 13.79 & 1.774(-2) & -7.970(-3) & 1.0623 & 0.9688 & 0.9806 &
2.097(-5) \\
&&& 12.54 & 2.028(-2) & -8.640(-3) & 1.0270 & 0.9565 & 0.9727 &
1.985(-5) \\
&&& 11.29 & 2.349(-2) & -9.429(-3) & 0.9909 & 0.9368 & 0.9602 &
1.769(-5) \\
&&& 10.03 & 2.766(-2) & -1.037(-2) & 0.9544 & 0.9030 & 0.9388 &
9.410(-6) \\
&&& 8.778 & 3.323(-2) & -1.148(-2) & 0.9179 & 0.8372 & 0.8980 &
1.454(-5) \\
&&& 8.026 & 3.754(-2) & -1.227(-2) & 0.8968 & 0.7591 & 0.8528 &
1.014(-4) \\
&&& 7.775 & 3.920(-2) & -1.254(-2) & 0.8902 & 0.7177 & 0.8306 &
1.367(-4) \\
&&& 7.524 & 4.098(-2) & -1.282(-2) & 0.8837 & 0.6587 & 0.8025 &
1.801(-4) \\
PwPoly30-1345 & $2.7 M_{\odot}$ & $1.15 M_{\odot}$ vs. $1.55 M_{\odot}$
& 17.56 & 1.260(-2) & -6.335(-3) & 1.1440 & 0.9831 & 0.9937 &
9.561(-6) \\
&&& 15.05 & 1.569(-2) & -7.257(-3) & 1.0787 & 0.9712 & 0.9890 &
6.914(-6) \\
&&& 13.79 & 1.774(-2) & -7.823(-3) & 1.0448 & 0.9612 & 0.9849 &
5.427(-6) \\
&&& 12.54 & 2.028(-2) & -8.484(-3) & 1.0101 & 0.9460 & 0.9787 &
3.523(-6) \\
&&& 11.29 & 2.349(-2) & -9.258(-3) & 0.9747 & 0.9215 & 0.9688 &
3.109(-8) \\
&&& 10.03 & 2.765(-2) & -1.018(-2) & 0.9389 & 0.8792 & 0.9519 &
1.148(-5) \\
&&& 9.280 & 3.079(-2) & -1.081(-2) & 0.9173 & 0.8366 & 0.9355 &
2.396(-5) \\
&&& 8.778 & 3.322(-2) & -1.127(-2) & 0.9031 & 0.7946 & 0.9200 &
4.869(-5) \\
&&& 8.277 & 3.599(-2) & -1.178(-2) & 0.8892 & 0.7322 & 0.8991 &
1.169(-4) \\
&&& 7.775 & 3.919(-2) & -1.230(-2) & 0.8761 & 0.6250 & 0.8684 &
1.690(-4) \\
PwPoly30-1345 & $3.0 M_{\odot}$ & $1.50 M_{\odot}$ vs. $1.50 M_{\odot}$
& 15.80 & 1.464(-2) & -7.143(-3) & 1.1228 & 0.9910 & 4.956(-11) &
3.229(-5) \\
&&& 13.54 & 1.820(-2) & -8.161(-3) & 1.0607 & 0.9844 & 5.873(-11) &
2.937(-5) \\
&&& 12.42 & 2.056(-2) & -8.784(-3) & 1.0285 & 0.9787 & 4.281(-10) &
2.786(-5) \\
&&& 11.29 & 2.349(-2) & -9.508(-3) & 0.9958 & 0.9701 & 7.697(-11) &
2.669(-5) \\
&&& 10.16 & 2.718(-2) & -1.035(-2) & 0.9624 & 0.9563 & 5.302(-9)~ &
2.502(-5) \\
&&& 9.029 & 3.195(-2) & -1.135(-2) & 0.9288 & 0.9328 & 4.731(-8)~ &
1.858(-5) \\
&&& 7.901 & 3.831(-2) & -1.253(-2) & 0.8954 & 0.8882 & 5.093(-7)~ &
3.570(-7) \\
&&& 7.223 & 4.323(-2) & -1.333(-2) & 0.8761 & 0.8387 & 7.633(-7)~ &
4.485(-5) \\
&&& 6.546 & 4.927(-2) & -1.422(-2) & 0.8585 & 0.7438 & 4.161(-7)~ &
2.295(-4) \\
&&& 6.253 & 5.238(-2) & -1.460(-2) & 0.8518 & 0.6503 & 1.872(-5)~ &
3.279(-4) \\
PwPoly30-1345 & $3.0 M_{\odot}$ & $1.40 M_{\odot}$ vs. $1.60 M_{\odot}$
& 15.80 & 1.464(-2) & -7.035(-3) & 1.1179 & 0.9886 & 0.9931 &
4.230(-5) \\
&&& 13.54 & 1.820(-2) & -8.049(-3) & 1.0560 & 0.9803 & 0.9878 &
4.484(-5) \\
&&& 12.42 & 2.056(-2) & -8.670(-3) & 1.0240 & 0.9732 & 0.9833 &
4.613(-5) \\
&&& 11.29 & 2.349(-2) & -9.389(-3) & 0.9914 & 0.9625 & 0.9764 &
4.706(-5) \\
&&& 10.16 & 2.718(-2) & -1.023(-2) & 0.9582 & 0.9453 & 0.9654 &
4.883(-5) \\
&&& 9.029 & 3.195(-2) & -1.122(-2) & 0.9248 & 0.9160 & 0.9467 &
5.560(-5) \\
&&& 7.901 & 3.831(-2) & -1.239(-2) & 0.8915 & 0.8601 & 0.9116 &
7.635(-5) \\
&&& 7.223 & 4.319(-2) & -1.321(-2) & 0.8722 & 0.7961 & 0.8736 &
1.727(-4) \\
&&& 6.772 & 4.709(-2) & -1.375(-2) & 0.8605 & 0.7214 & 0.8328 &
2.374(-4) \\
&&& 6.546 & 4.927(-2) & -1.408(-2) & 0.8550 & 0.6573 & 0.8033 &
2.892(-4) \\
PwPoly30-1345 & $3.0 M_{\odot}$ & $1.30 M_{\odot}$ vs. $1.70 M_{\odot}$
& 15.80 & 1.464(-2) & -6.932(-3) & 1.1031 & 0.9854 & 0.9949 &
4.531(-5) \\
&&& 13.54 & 1.820(-2) & -7.932(-3) & 1.0420 & 0.9751 & 0.9908 &
4.729(-5) \\
&&& 12.42 & 2.056(-2) & -8.545(-3) & 1.0105 & 0.9663 & 0.9873 &
4.839(-5) \\
&&& 11.29 & 2.349(-2) & -9.253(-3) & 0.9783 & 0.9530 & 0.9820 &
4.909(-5) \\
&&& 10.16 & 2.717(-2) & -1.008(-2) & 0.9456 & 0.9318 & 0.9734 &
5.085(-5) \\
&&& 9.029 & 3.194(-2) & -1.106(-2) & 0.9127 & 0.8953 & 0.9589 &
5.859(-5) \\
&&& 7.901 & 3.830(-2) & -1.221(-2) & 0.8801 & 0.8249 & 0.9316 &
8.326(-5) \\
&&& 7.449 & 4.144(-2) & -1.275(-2) & 0.8673 & 0.7740 & 0.9141 &
1.648(-4) \\
&&& 6.998 & 4.507(-2) & -1.329(-2) & 0.8555 & 0.6930 & 0.8888 &
2.226(-4) \\
&&& 6.772 & 4.710(-2) & -1.357(-2) & 0.8499 & 0.6227 & 0.8716 &
2.625(-4) \\
\tableline
PwPoly30-1335 & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 19.75 & 1.065(-2) & -5.853(-3) & 1.2258 & 0.9906 & 7.396(-11) &
4.256(-5) \\
&&& 16.93 & 1.327(-2) & -6.715(-3) & 1.1534 & 0.9838 & 9.186(-11) &
4.108(-5) \\
&&& 15.52 & 1.502(-2) & -7.248(-3) & 1.1158 & 0.9781 & 8.545(-11) &
4.032(-5) \\
&&& 14.11 & 1.719(-2) & -7.871(-3) & 1.0771 & 0.9695 & 1.127(-12) &
3.973(-5) \\
&&& 12.70 & 1.994(-2) & -8.606(-3) & 1.0374 & 0.9558 & 7.096(-11) &
3.889(-5) \\
&&& 11.29 & 2.350(-2) & -9.487(-3) & 0.9969 & 0.9326 & 1.659(-10) &
3.543(-5) \\
&&& 9.876 & 2.829(-2) & -1.055(-2) & 0.9558 & 0.8889 & 6.876(-10) &
2.434(-5) \\
&&& 9.029 & 3.200(-2) & -1.129(-2) & 0.9315 & 0.8408 & 1.713(-10) &
5.246(-6) \\
&&& 8.183 & 3.662(-2) & -1.213(-2) & 0.9084 & 0.7508 & 1.789(-9)~ &
1.157(-4) \\
&&& 7.759 & 3.939(-2) & -1.256(-2) & 0.8977 & 0.6605 & 3.579(-9)~ &
1.750(-4) \\
PwPoly30-1335 & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 19.75 & 1.065(-2) & -5.694(-3) & 1.2173 & 0.9878 & 0.9927 &
7.781(-5) \\
&&& 16.93 & 1.327(-2) & -6.551(-3) & 1.1455 & 0.9793 & 0.9875 &
7.812(-5) \\
&&& 15.52 & 1.502(-2) & -7.080(-3) & 1.1081 & 0.9721 & 0.9830 &
7.811(-5) \\
&&& 14.11 & 1.719(-2) & -7.698(-3) & 1.0697 & 0.9611 & 0.9762 &
7.778(-5) \\
&&& 12.70 & 1.993(-2) & -8.429(-3) & 1.0303 & 0.9438 & 0.9655 &
7.733(-5) \\
&&& 11.29 & 2.350(-2) & -9.304(-3) & 0.9900 & 0.9142 & 0.9474 &
7.953(-5) \\
&&& 9.876 & 2.828(-2) & -1.036(-2) & 0.9492 & 0.8576 & 0.9134 &
8.926(-5) \\
&&& 9.029 & 3.199(-2) & -1.111(-2) & 0.9252 & 0.7933 & 0.8768 &
1.131(-4) \\
&&& 8.465 & 3.495(-2) & -1.167(-2) & 0.9096 & 0.7212 & 0.8380 &
1.751(-4) \\
&&& 8.183 & 3.661(-2) & -1.194(-2) & 0.9023 & 0.6648 & 0.8107 &
2.027(-4) \\
PwPoly30-1335 & $2.4 M_{\odot}$ & $1.00 M_{\odot}$ vs. $1.40 M_{\odot}$
& 19.75 & 1.065(-2) & -5.671(-3) & 1.1918 & 0.9843 & 0.9946 &
2.138(-5) \\
&&& 16.93 & 1.327(-2) & -6.509(-3) & 1.1215 & 0.9734 & 0.9906 &
1.944(-5) \\
&&& 15.52 & 1.502(-2) & -7.027(-3) & 1.0849 & 0.9642 & 0.9872 &
1.827(-5) \\
&&& 14.11 & 1.718(-2) & -7.632(-3) & 1.0473 & 0.9503 & 0.9820 &
1.698(-5) \\
&&& 12.70 & 1.993(-2) & -8.346(-3) & 1.0088 & 0.9282 & 0.9737 &
1.497(-5) \\
&&& 11.29 & 2.350(-2) & -9.201(-3) & 0.9695 & 0.8904 & 0.9597 &
8.731(-6) \\
&&& 9.876 & 2.828(-2) & -1.023(-2) & 0.9298 & 0.8172 & 0.9336 &
1.051(-5) \\
&&& 9.311 & 3.067(-2) & -1.070(-2) & 0.9142 & 0.7658 & 0.9165 &
3.595(-5) \\
&&& 8.747 & 3.341(-2) & -1.123(-2) & 0.8988 & 0.6855 & 0.8928 &
1.028(-4) \\
&&& 8.465 & 3.495(-2) & -1.149(-2) & 0.8914 & 0.6244 & 0.8766 &
1.311(-4) \\
PwPoly30-1335 & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 17.56 & 1.260(-2) & -6.434(-3) & 1.1693 & 0.9920 & 6.838(-11) &
4.807(-5) \\
&&& 15.05 & 1.568(-2) & -7.378(-3) & 1.1024 & 0.9861 & 8.710(-11) &
5.190(-5) \\
&&& 13.79 & 1.773(-2) & -7.959(-3) & 1.0678 & 0.9811 & 6.490(-11) &
5.432(-5) \\
&&& 12.54 & 2.028(-2) & -8.635(-3) & 1.0322 & 0.9736 & 7.726(-11) &
5.689(-5) \\
&&& 11.29 & 2.349(-2) & -9.431(-3) & 0.9959 & 0.9616 & 2.887(-10) &
5.998(-5) \\
&&& 10.03 & 2.765(-2) & -1.038(-2) & 0.9590 & 0.9413 & 9.437(-9)~ &
6.622(-5) \\
&&& 8.778 & 3.321(-2) & -1.151(-2) & 0.9217 & 0.9035 & 4.658(-8)~ &
8.293(-5) \\
&&& 8.026 & 3.751(-2) & -1.231(-2) & 0.8998 & 0.8626 & 1.057(-7)~ &
1.087(-4) \\
&&& 7.274 & 4.283(-2) & -1.318(-2) & 0.8789 & 0.7898 & 1.590(-8)~ &
2.159(-4) \\
&&& 6.647 & 4.837(-2) & -1.393(-2) & 0.8638 & 0.6435 & 7.123(-9)~ &
3.282(-4) \\
PwPoly30-1335 & $2.7 M_{\odot}$ & $1.25 M_{\odot}$ vs. $1.45 M_{\odot}$
& 17.56 & 1.260(-2) & -6.450(-3) & 1.1631 & 0.9896 & 0.9940 &
1.812(-5) \\
&&& 15.05 & 1.569(-2) & -7.388(-3) & 1.0966 & 0.9821 & 0.9894 &
1.623(-5) \\
&&& 13.79 & 1.774(-2) & -7.966(-3) & 1.0621 & 0.9758 & 0.9855 &
1.511(-5) \\
&&& 12.54 & 2.028(-2) & -8.638(-3) & 1.0268 & 0.9662 & 0.9796 &
1.427(-5) \\
&&& 11.29 & 2.349(-2) & -9.428(-3) & 0.9907 & 0.9511 & 0.9702 &
1.337(-5) \\
&&& 10.03 & 2.765(-2) & -1.037(-2) & 0.9539 & 0.9254 & 0.9542 &
1.006(-5) \\
&&& 8.778 & 3.321(-2) & -1.149(-2) & 0.9170 & 0.8771 & 0.9247 &
1.196(-6) \\
&&& 8.026 & 3.752(-2) & -1.228(-2) & 0.8952 & 0.8241 & 0.8931 &
2.996(-5) \\
&&& 7.524 & 4.093(-2) & -1.286(-2) & 0.8812 & 0.7660 & 0.8609 &
1.143(-4) \\
&&& 7.023 & 4.491(-2) & -1.348(-2) & 0.8683 & 0.6603 & 0.8100 &
2.051(-4) \\
PwPoly30-1335 & $2.7 M_{\odot}$ & $1.15 M_{\odot}$ vs. $1.55 M_{\odot}$
&17.56 & 1.260(-2) & -6.315(-3) & 1.1439 & 0.9867 & 0.9955 &
1.176(-5) \\
&&& 15.05 & 1.568(-2) & -7.237(-3) & 1.0785 & 0.9774 & 0.9920 &
1.395(-5) \\
&&& 13.79 & 1.773(-2) & -7.805(-3) & 1.0446 & 0.9695 & 0.9890 &
1.537(-5) \\
&&& 12.54 & 2.028(-2) & -8.465(-3) & 1.0099 & 0.9575 & 0.9844 &
1.682(-5) \\
&&& 11.29 & 2.349(-2) & -9.242(-3) & 0.9744 & 0.9386 & 0.9771 &
1.877(-5) \\
&&& 10.03 & 2.765(-2) & -1.017(-2) & 0.9383 & 0.9062 & 0.9648 &
2.457(-5) \\
&&& 9.280 & 3.078(-2) & -1.080(-2) & 0.9166 & 0.8748 & 0.9530 &
3.054(-5) \\
&&& 8.277 & 3.598(-2) & -1.177(-2) & 0.8879 & 0.8030 & 0.9272 &
6.520(-5) \\
&&& 7.775 & 3.914(-2) & -1.233(-2) & 0.8740 & 0.7391 & 0.9071 &
1.486(-4) \\
&&& 7.274 & 4.283(-2) & -1.290(-2) & 0.8609 & 0.6267 & 0.8769 &
2.154(-4) \\
PwPoly30-1335 & $3.0 M_{\odot}$ & $1.50 M_{\odot}$ vs. $1.50 M_{\odot}$
& 15.80 & 1.464(-2) & -7.131(-3) & 1.1227 & 0.9935 & 1.952(-10) &
1.803(-5) \\
&&& 13.54 & 1.820(-2) & -8.150(-3) & 1.0605 & 0.9885 & 6.710(-10) &
1.565(-5) \\
&&& 12.42 & 2.056(-2) & -8.774(-3) & 1.0284 & 0.9843 & 1.493(-9)~ &
1.411(-5) \\
&&& 11.29 & 2.349(-2) & -9.498(-3) & 0.9956 & 0.9778 & 8.119(-10) &
1.291(-5) \\
&&& 10.16 & 2.717(-2) & -1.034(-2) & 0.9622 & 0.9676 & 1.003(-7)~ &
1.237(-5) \\
&&& 9.029 & 3.194(-2) & -1.133(-2) & 0.9284 & 0.9503 & 8.524(-7)~ &
1.071(-5) \\
&&& 7.901 & 3.826(-2) & -1.256(-2) & 0.8942 & 0.9184 & 2.252(-7)~ &
6.128(-5) \\
&&& 7.223 & 4.316(-2) & -1.336(-2) & 0.8745 & 0.8844 & 3.104(-7)~ &
8.432(-5) \\
&&& 6.320 & 5.156(-2) & -1.454(-2) & 0.8502 & 0.7955 & 1.088(-6)~ &
1.925(-4) \\
&&& 5.869 & 5.683(-2) & -1.522(-2) & 0.8398 & 0.6843 & 3.401(-6)~ &
3.571(-4) \\
PwPoly30-1335 & $3.0 M_{\odot}$ & $1.40 M_{\odot}$ vs. $1.60 M_{\odot}$
& 15.80 & 1.463(-2) & -7.032(-3) & 1.1175 & 0.9914 & 0.9952 &
6.438(-5) \\
&&& 13.54 & 1.819(-2) & -8.047(-3) & 1.0556 & 0.9851 & 0.9914 &
6.898(-5) \\
&&& 12.42 & 2.056(-2) & -8.669(-3) & 1.0236 & 0.9797 & 0.9881 &
7.182(-5) \\
&&& 11.29 & 2.348(-2) & -9.389(-3) & 0.9910 & 0.9715 & 0.9831 &
7.339(-5) \\
&&& 10.16 & 2.717(-2) & -1.023(-2) & 0.9578 & 0.9585 & 0.9751 &
7.375(-5) \\
&&& 9.029 & 3.194(-2) & -1.123(-2) & 0.9242 & 0.9366 & 0.9616 &
7.514(-5) \\
&&& 7.901 & 3.828(-2) & -1.241(-2) & 0.8906 & 0.8959 & 0.9367 &
8.290(-5) \\
&&& 7.223 & 4.319(-2) & -1.322(-2) & 0.8710 & 0.8521 & 0.9105 &
1.041(-4) \\
&&& 6.546 & 4.920(-2) & -1.413(-2) & 0.8522 & 0.7741 & 0.8667 &
2.385(-4) \\
&&& 6.095 & 5.408(-2) & -1.476(-2) & 0.8412 & 0.6626 & 0.8161 &
3.437(-4) \\
PwPoly30-1335 & $3.0 M_{\odot}$ & $1.30 M_{\odot}$ vs. $1.70 M_{\odot}$
& 15.80 & 1.464(-2) & -6.934(-3) & 1.1029 & 0.9889 & 0.9966 &
4.754(-5) \\
&&& 13.54 & 1.820(-2) & -7.935(-3) & 1.0419 & 0.9809 & 0.9938 &
4.874(-5) \\
&&& 12.42 & 2.056(-2) & -8.548(-3) & 1.0103 & 0.9741 & 0.9913 &
4.953(-5) \\
&&& 11.29 & 2.348(-2) & -9.259(-3) & 0.9781 & 0.9638 & 0.9875 &
4.995(-5) \\
&&& 10.16 & 2.717(-2) & -1.009(-2) & 0.9453 & 0.9476 & 0.9815 &
4.947(-5) \\
&&& 9.029 & 3.193(-2) & -1.107(-2) & 0.9122 & 0.9201 & 0.9712 &
5.098(-5) \\
&&& 7.901 & 3.828(-2) & -1.220(-2) & 0.8792 & 0.8686 & 0.9524 &
5.696(-5) \\
&&& 7.223 & 4.318(-2) & -1.298(-2) & 0.8600 & 0.8126 & 0.9327 &
8.307(-5) \\
&&& 6.772 & 4.704(-2) & -1.363(-2) & 0.8476 & 0.7490 & 0.9135 &
1.963(-4) \\
&&& 6.433 & 5.035(-2) & -1.400(-2) & 0.8392 & 0.6702 & 0.8929 &
2.534(-4) \\
\tableline
PwPoly30-1315 & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 14.11 & 1.719(-2) & -7.838(-3) & 1.0768 & 0.9820 & 1.145(-10) &
4.973(-6) \\
&&& 12.70 & 1.993(-2) & -8.577(-3) & 1.0370 & 0.9739 & 3.203(-10) &
5.121(-6) \\
&&& 11.29 & 2.349(-2) & -9.462(-3) & 0.9962 & 0.9603 & 5.920(-11) &
5.858(-6) \\
&&& 9.876 & 2.826(-2) & -1.054(-2) & 0.9546 & 0.9358 & 7.962(-9)~ &
4.268(-6) \\
&&& 8.465 & 3.491(-2) & -1.186(-2) & 0.9129 & 0.8853 & 2.205(-7)~ &
8.711(-6) \\
&&& 7.618 & 4.027(-2) & -1.279(-2) & 0.8887 & 0.8228 & 1.666(-7)~ &
5.788(-5) \\
&&& 7.336 & 4.235(-2) & -1.313(-2) & 0.8810 & 0.7905 & 1.765(-8)~ &
1.333(-4) \\
&&& 7.054 & 4.465(-2) & -1.347(-2) & 0.8738 & 0.7456 & 1.079(-8)~ &
1.890(-4) \\
&&& 6.772 & 4.717(-2) & -1.381(-2) & 0.8670 & 0.6735 & 5.879(-6)~ &
2.572(-4) \\
&&& 6.631 & 4.854(-2) & -1.398(-2) & 0.8636 & 0.6042 & 2.631(-6)~ &
2.724(-4) \\
PwPoly30-1315 & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 14.11 & 1.718(-2) & -7.776(-3) & 1.0690 & 0.9762 & 0.9866 &
2.717(-5) \\
&&& 12.70 & 1.992(-2) & -8.510(-3) & 1.0295 & 0.9656 & 0.9805 &
3.028(-5) \\
&&& 11.29 & 2.349(-2) & -9.390(-3) & 0.9890 & 0.9480 & 0.9702 &
3.425(-5) \\
&&& 9.876 & 2.825(-2) & -1.046(-2) & 0.9477 & 0.9160 & 0.9516 &
4.343(-5) \\
&&& 9.029 & 3.195(-2) & -1.121(-2) & 0.9228 & 0.8826 & 0.9324 &
5.403(-5) \\
&&& 8.465 & 3.490(-2) & -1.177(-2) & 0.9064 & 0.8489 & 0.9135 &
7.195(-5) \\
&&& 7.901 & 3.830(-2) & -1.239(-2) & 0.8901 & 0.7984 & 0.8866 &
1.492(-4) \\
&&& 7.618 & 4.023(-2) & -1.271(-2) & 0.8823 & 0.7626 & 0.8683 &
1.799(-4) \\
&&& 7.336 & 4.233(-2) & -1.305(-2) & 0.8748 & 0.7143 & 0.8450 &
2.209(-4) \\
&&& 6.913 & 4.587(-2) & -1.355(-2) & 0.8642 & 0.5791 & 0.7949 &
2.842(-4) \\
PwPoly30-1315 & $2.4 M_{\odot}$ & $1.00 M_{\odot}$ vs. $1.40 M_{\odot}$
& 14.11 & 1.718(-2) & -7.630(-3) & 1.0470 & 0.9689 & 0.9904 &
1.377(-5) \\
&&& 12.70 & 1.993(-2) & -8.347(-3) & 1.0084 & 0.9552 & 0.9858 &
1.290(-5) \\
&&& 11.29 & 2.349(-2) & -9.206(-3) & 0.9687 & 0.9323 & 0.9782 &
1.169(-5) \\
&&& 9.876 & 2.825(-2) & -1.025(-2) & 0.9284 & 0.8906 & 0.9643 &
5.573(-6) \\
&&& 9.029 & 3.195(-2) & -1.098(-2) & 0.9041 & 0.8465 & 0.9501 &
2.665(-6) \\
&&& 8.465 & 3.490(-2) & -1.153(-2) & 0.8882 & 0.8013 & 0.9361 &
2.211(-5) \\
&&& 8.183 & 3.653(-2) & -1.183(-2) & 0.8802 & 0.7702 & 0.9274 &
7.644(-5) \\
&&& 7.901 & 3.831(-2) & -1.213(-2) & 0.8726 & 0.7307 & 0.9166 &
1.012(-4) \\
&&& 7.618 & 4.024(-2) & -1.243(-2) & 0.8651 & 0.6774 & 0.9032 &
1.345(-4) \\
&&& 7.336 & 4.235(-2) & -1.275(-2) & 0.8578 & 0.6014 & 0.8863 &
1.728(-4) \\
PwPoly30-1315 & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 12.54 & 2.027(-2) & -8.707(-3) & 1.0317 & 0.9854 & 1.518(-8) &
2.675(-6) \\
&&& 11.29 & 2.348(-2) & -9.506(-3) & 0.9953 & 0.9786 & 1.625(-7) &
8.081(-7) \\
&&& 10.03 & 2.764(-2) & -1.045(-2) & 0.9582 & 0.9674 & 1.477(-6) &
3.912(-6) \\
&&& 8.778 & 3.319(-2) & -1.160(-2) & 0.9206 & 0.9469 & 3.545(-7) &
9.834(-6) \\
&&& 7.524 & 4.085(-2) & -1.301(-2) & 0.8828 & 0.9056 & 1.322(-7) &
9.841(-5) \\
&&& 6.772 & 4.703(-2) & -1.399(-2) & 0.8614 & 0.8563 & 3.251(-6) &
1.445(-4) \\
&&& 6.521 & 4.945(-2) & -1.432(-2) & 0.8547 & 0.8313 & 2.130(-6) &
1.766(-4) \\
&&& 6.270 & 5.208(-2) & -1.466(-2) & 0.8482 & 0.7988 & 9.886(-8) &
2.315(-4) \\
&&& 6.019 & 5.494(-2) & -1.504(-2) & 0.8422 & 0.7533 & 3.748(-6) &
3.127(-4) \\
&&& 5.894 & 5.648(-2) & -1.522(-2) & 0.8394 & 0.7198 & 2.349(-5) &
3.670(-4) \\
PwPoly30-1315 & $2.7 M_{\odot}$ & $1.25 M_{\odot}$ vs. $1.45 M_{\odot}$
& 12.54 & 2.028(-2) & -8.568(-3) & 1.0265 & 0.9804 & 0.9894 &
5.667(-5) \\
&&& 11.29 & 2.349(-2) & -9.362(-3) & 0.9903 & 0.9716 & 0.9844 &
5.631(-5) \\
&&& 10.03 & 2.764(-2) & -1.031(-2) & 0.9533 & 0.9568 & 0.9759 &
5.433(-5) \\
&&& 8.778 & 3.319(-2) & -1.144(-2) & 0.9159 & 0.9302 & 0.9606 &
5.308(-5) \\
&&& 7.524 & 4.089(-2) & -1.282(-2) & 0.8787 & 0.8756 & 0.9296 &
6.194(-5) \\
&&& 7.023 & 4.484(-2) & -1.345(-2) & 0.8644 & 0.8364 & 0.9078 &
8.101(-5) \\
&&& 6.772 & 4.704(-2) & -1.381(-2) & 0.8572 & 0.8084 & 0.8937 &
1.697(-4) \\
&&& 6.521 & 4.945(-2) & -1.415(-2) & 0.8506 & 0.7728 & 0.8758 &
2.001(-4) \\
&&& 6.270 & 5.209(-2) & -1.450(-2) & 0.8443 & 0.7231 & 0.8529 &
2.476(-4) \\
&&& 6.019 & 5.496(-2) & -1.485(-2) & 0.8383 & 0.6314 & 0.8225 &
3.198(-4) \\
PwPoly30-1315 & $2.7 M_{\odot}$ & $1.15 M_{\odot}$ vs. $1.55 M_{\odot}$
& 12.54 & 2.027(-2) & -8.477(-3) & 1.0093 & 0.9744 & 0.9927 &
2.993(-5) \\
&&& 11.29 & 2.348(-2) & -9.257(-3) & 0.9737 & 0.9630 & 0.9890 &
3.358(-5) \\
&&& 10.03 & 2.763(-2) & -1.018(-2) & 0.9374 & 0.9440 & 0.9829 &
3.761(-5) \\
&&& 8.778 & 3.318(-2) & -1.130(-2) & 0.9008 & 0.9095 & 0.9718 &
4.638(-5) \\
&&& 8.026 & 3.747(-2) & -1.208(-2) & 0.8788 & 0.8737 & 0.9604 &
5.749(-5) \\
&&& 7.524 & 4.087(-2) & -1.265(-2) & 0.8645 & 0.8378 & 0.9493 &
7.487(-5) \\
&&& 7.023 & 4.480(-2) & -1.329(-2) & 0.8503 & 0.7838 & 0.9342 &
1.796(-4) \\
&&& 6.772 & 4.702(-2) & -1.361(-2) & 0.8437 & 0.7450 & 0.9239 &
2.146(-4) \\
&&& 6.521 & 4.943(-2) & -1.395(-2) & 0.8373 & 0.6914 & 0.9112 &
2.659(-4) \\
&&& 6.270 & 5.207(-2) & -1.429(-2) & 0.8311 & 0.5966 & 0.8950 &
3.320(-4) \\
\tableline
PwPoly27-1345 & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 19.75 & 1.065(-2) & -5.770(-3) & 1.2261 & 0.9873 & 1.042(-10) &
2.991(-5) \\
&&& 16.93 & 1.328(-2) & -6.632(-3) & 1.1538 & 0.9785 & 9.595(-11) &
2.930(-5) \\
&&& 15.52 & 1.502(-2) & -7.164(-3) & 1.1162 & 0.9709 & 6.759(-11) &
2.852(-5) \\
&&& 14.11 & 1.719(-2) & -7.786(-3) & 1.0776 & 0.9595 & 5.951(-11) &
2.732(-5) \\
&&& 12.70 & 1.994(-2) & -8.520(-3) & 1.0379 & 0.9412 & 1.366(-10) &
2.637(-5) \\
&&& 11.29 & 2.351(-2) & -9.399(-3) & 0.9975 & 0.9098 & 4.386(-10) &
2.967(-5) \\
&&& 9.876 & 2.830(-2) & -1.046(-2) & 0.9569 & 0.8488 & 6.937(-10) &
4.470(-5) \\
&&& 9.029 & 3.202(-2) & -1.120(-2) & 0.9332 & 0.7770 & 1.691(-10) &
1.111(-4) \\
&&& 8.465 & 3.501(-2) & -1.172(-2) & 0.9184 & 0.6875 & 1.882(-9)~ &
1.683(-4) \\
&&& 8.183 & 3.671(-2) & -1.197(-2) & 0.9112 & 0.6039 & 5.876(-9)~ &
1.588(-4) \\
PwPoly27-1345 & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 19.75 & 1.065(-2) & -5.781(-3) & 1.2173 & 0.9835 & 0.9904 &
7.097(-6) \\
&&& 16.93 & 1.327(-2) & -6.637(-3) & 1.1455 & 0.9721 & 0.9836 &
4.698(-6) \\
&&& 15.52 & 1.502(-2) & -7.165(-3) & 1.1081 & 0.9624 & 0.9778 &
3.365(-6) \\
&&& 14.11 & 1.719(-2) & -7.783(-3) & 1.0698 & 0.9477 & 0.9689 &
1.642(-6) \\
&&& 12.70 & 1.994(-2) & -8.513(-3) & 1.0305 & 0.9242 & 0.9549 &
1.592(-6) \\
&&& 11.29 & 2.351(-2) & -9.385(-3) & 0.9904 & 0.8833 & 0.9308 &
1.186(-5) \\
&&& 10.44 & 2.620(-2) & -9.991(-3) & 0.9662 & 0.8422 & 0.9071 &
2.206(-5) \\
&&& 9.876 & 2.830(-2) & -1.044(-2) & 0.9502 & 0.8017 & 0.8846 &
4.133(-5) \\
&&& 9.311 & 3.068(-2) & -1.093(-2) & 0.9343 & 0.7414 & 0.8534 &
9.546(-5) \\
&&& 8.747 & 3.345(-2) & -1.145(-2) & 0.9192 & 0.6383 & 0.8067 &
1.523(-4) \\
PwPoly27-1345 & $2.4 M_{\odot}$ & $1.00 M_{\odot}$ vs. $1.40 M_{\odot}$
& 19.75 & 1.065(-2) & -5.628(-3) & 1.1920 & 0.9787 & 0.9929 &
1.582(-5) \\
&&& 16.93 & 1.327(-2) & -6.466(-3) & 1.1217 & 0.9641 & 0.9877 &
1.537(-5) \\
&&& 15.52 & 1.502(-2) & -6.983(-3) & 1.0852 & 0.9516 & 0.9833 &
1.483(-5) \\
&&& 14.11 & 1.719(-2) & -7.587(-3) & 1.0477 & 0.9327 & 0.9765 &
1.396(-5) \\
&&& 12.70 & 1.993(-2) & -8.300(-3) & 1.0092 & 0.9023 & 0.9658 &
1.401(-5) \\
&&& 11.29 & 2.350(-2) & -9.153(-3) & 0.9701 & 0.8489 & 0.9475 &
2.178(-5) \\
&&& 10.44 & 2.620(-2) & -9.744(-3) & 0.9466 & 0.7941 & 0.9297 &
2.984(-5) \\
&&& 9.876 & 2.830(-2) & -1.018(-2) & 0.9311 & 0.7373 & 0.9129 &
5.094(-5) \\
&&& 9.594 & 2.944(-2) & -1.041(-2) & 0.9233 & 0.6996 & 0.9025 &
8.291(-5) \\
&&& 9.170 & 3.134(-2) & -1.077(-2) & 0.9120 & 0.6173 & 0.8825 &
1.086(-4) \\
PwPoly27-1345 & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 17.56 & 1.260(-2) & -6.488(-3) & 1.1695 & 0.9894 & 1.130(-10) &
1.663(-5) \\
&&& 15.05 & 1.569(-2) & -7.431(-3) & 1.1027 & 0.9818 & 9.479(-11) &
1.394(-5) \\
&&& 13.79 & 1.774(-2) & -8.011(-3) & 1.0680 & 0.9753 & 1.687(-10) &
1.253(-5) \\
&&& 12.54 & 2.028(-2) & -8.686(-3) & 1.0325 & 0.9655 & 2.153(-10) &
1.115(-5) \\
&&& 11.29 & 2.349(-2) & -9.481(-3) & 0.9962 & 0.9498 & 6.719(-10) &
9.024(-6) \\
&&& 10.03 & 2.766(-2) & -1.042(-2) & 0.9594 & 0.9231 & 3.152(-10) &
1.874(-6) \\
&&& 8.778 & 3.323(-2) & -1.155(-2) & 0.9225 & 0.8721 & 2.052(-8)~ &
1.687(-5) \\
&&& 8.026 & 3.754(-2) & -1.233(-2) & 0.9011 & 0.8141 & 5.618(-8)~ &
6.692(-5) \\
&&& 7.524 & 4.095(-2) & -1.290(-2) & 0.8874 & 0.7493 & 1.107(-8)~ &
1.733(-4) \\
&&& 7.023 & 4.498(-2) & -1.347(-2) & 0.8749 & 0.6073 & 1.136(-5)~ &
2.489(-4) \\
PwPoly27-1345 & $2.7 M_{\odot}$ & $1.25 M_{\odot}$ vs. $1.45 M_{\odot}$
& 17.56 & 1.260(-2) & -6.399(-3) & 1.1632 & 0.9862 & 0.9920 &
3.593(-5) \\
&&& 15.05 & 1.569(-2) & -7.337(-3) & 1.0967 & 0.9764 & 0.9862 &
3.842(-5) \\
&&& 13.79 & 1.774(-2) & -7.914(-3) & 1.0622 & 0.9681 & 0.9811 &
3.976(-5) \\
&&& 12.54 & 2.028(-2) & -8.586(-3) & 1.0269 & 0.9556 & 0.9735 &
4.112(-5) \\
&&& 11.29 & 2.349(-2) & -9.376(-3) & 0.9908 & 0.9355 & 0.9615 &
4.237(-5) \\
&&& 10.03 & 2.766(-2) & -1.031(-2) & 0.9542 & 0.9010 & 0.9409 &
4.623(-5) \\
&&& 9.280 & 3.079(-2) & -1.096(-2) & 0.9322 & 0.8668 & 0.9209 &
4.956(-5) \\
&&& 8.778 & 3.322(-2) & -1.144(-2) & 0.9176 & 0.8339 & 0.9021 &
6.044(-5) \\
&&& 8.026 & 3.752(-2) & -1.223(-2) & 0.8962 & 0.7554 & 0.8599 &
1.364(-4) \\
&&& 7.399 & 4.191(-2) & -1.293(-2) & 0.8798 & 0.6109 & 0.7980 &
2.163(-4) \\
PwPoly27-1345 & $2.7 M_{\odot}$ & $1.15 M_{\odot}$ vs. $1.55 M_{\odot}$
& 17.56 & 1.260(-2) & -6.311(-3) & 1.1440 & 0.9821 & 0.9942 &
1.582(-5) \\
&&& 15.05 & 1.568(-2) & -7.233(-3) & 1.0786 & 0.9697 & 0.9898 &
1.851(-5) \\
&&& 13.79 & 1.774(-2) & -7.801(-3) & 1.0447 & 0.9591 & 0.9860 &
2.016(-5) \\
&&& 12.54 & 2.028(-2) & -8.463(-3) & 1.0100 & 0.9432 & 0.9803 &
2.216(-5) \\
&&& 11.29 & 2.349(-2) & -9.235(-3) & 0.9746 & 0.9176 & 0.9712 &
2.524(-5) \\
&&& 10.03 & 2.765(-2) & -1.016(-2) & 0.9387 & 0.8733 & 0.9557 &
3.553(-5) \\
&&& 9.280 & 3.078(-2) & -1.079(-2) & 0.9171 & 0.8288 & 0.9407 &
4.707(-5) \\
&&& 8.778 & 3.322(-2) & -1.125(-2) & 0.9030 & 0.7847 & 0.9267 &
6.776(-5) \\
&&& 8.277 & 3.598(-2) & -1.176(-2) & 0.8890 & 0.7185 & 0.9079 &
1.380(-4) \\
&&& 7.775 & 3.919(-2) & -1.226(-2) & 0.8756 & 0.5980 & 0.8805 &
1.943(-4) \\
PwPoly27-1345 & $3.0 M_{\odot}$ & $1.50 M_{\odot}$ vs. $1.50 M_{\odot}$
& 15.80 & 1.464(-2) & -7.022(-3) & 1.1229 & 0.9915 & 1.303(-10) &
8.509(-5) \\
&&& 13.54 & 1.820(-2) & -8.041(-3) & 1.0607 & 0.9852 & 6.926(-10) &
8.431(-5) \\
&&& 12.42 & 2.056(-2) & -8.664(-3) & 1.0286 & 0.9798 & 2.236(-10) &
8.331(-5) \\
&&& 11.29 & 2.349(-2) & -9.388(-3) & 0.9958 & 0.9716 & 5.950(-9)~ &
8.103(-5) \\
&&& 10.16 & 2.718(-2) & -1.023(-2) & 0.9625 & 0.9586 & 3.835(-8)~ &
7.764(-5) \\
&&& 9.029 & 3.195(-2) & -1.123(-2) & 0.9287 & 0.9365 & 3.138(-7)~ &
7.535(-5) \\
&&& 7.901 & 3.830(-2) & -1.242(-2) & 0.8951 & 0.8951 & 1.374(-7)~ &
7.966(-5) \\
&&& 7.223 & 4.318(-2) & -1.325(-2) & 0.8753 & 0.8503 & 7.674(-8)~ &
1.600(-4) \\
&&& 6.546 & 4.924(-2) & -1.410(-2) & 0.8573 & 0.7673 & 8.184(-6)~ &
2.509(-4) \\
&&& 6.208 & 5.283(-2) & -1.459(-2) & 0.8492 & 0.6800 & 8.528(-6)~ &
3.517(-4) \\
PwPoly27-1345 & $3.0 M_{\odot}$ & $1.40 M_{\odot}$ vs. $1.60 M_{\odot}$
& 15.80 & 1.463(-2) & -7.083(-3) & 1.1177 & 0.9887 & 0.9938 &
1.755(-6) \\
&&& 13.54 & 1.820(-2) & -8.098(-3) & 1.0558 & 0.9805 & 0.9890 &
5.500(-6) \\
&&& 12.42 & 2.056(-2) & -8.719(-3) & 1.0238 & 0.9735 & 0.9849 &
7.710(-6) \\
&&& 11.29 & 2.348(-2) & -9.439(-3) & 0.9912 & 0.9630 & 0.9787 &
9.781(-6) \\
&&& 10.16 & 2.717(-2) & -1.028(-2) & 0.9580 & 0.9462 & 0.9688 &
1.227(-5) \\
&&& 9.029 & 3.194(-2) & -1.127(-2) & 0.9244 & 0.9175 & 0.9521 &
1.885(-5) \\
&&& 7.901 & 3.829(-2) & -1.245(-2) & 0.8910 & 0.8633 & 0.9209 &
3.689(-5) \\
&&& 7.223 & 4.317(-2) & -1.328(-2) & 0.8714 & 0.8022 & 0.8880 &
1.338(-4) \\
&&& 6.772 & 4.706(-2) & -1.386(-2) & 0.8593 & 0.7328 & 0.8535 &
1.969(-4) \\
&&& 6.433 & 5.038(-2) & -1.432(-2) & 0.8508 & 0.6341 & 0.8151 &
2.806(-4) \\
PwPoly27-1345 & $3.0 M_{\odot}$ & $1.30 M_{\odot}$ vs. $1.70 M_{\odot}$
& 15.80 & 1.463(-2) & -6.985(-3) & 1.1028 & 0.9853 & 0.9957 &
5.689(-6) \\
&&& 13.54 & 1.819(-2) & -7.986(-3) & 1.0417 & 0.9749 & 0.9922 &
9.993(-6) \\
&&& 12.42 & 2.056(-2) & -8.599(-3) & 1.0102 & 0.9660 & 0.9892 &
1.270(-5) \\
&&& 11.29 & 2.348(-2) & -9.307(-3) & 0.9780 & 0.9526 & 0.9846 &
1.526(-5) \\
&&& 10.16 & 2.717(-2) & -1.014(-2) & 0.9453 & 0.9313 & 0.9773 &
1.925(-5) \\
&&& 9.029 & 3.193(-2) & -1.112(-2) & 0.9123 & 0.8946 & 0.9650 &
2.917(-5) \\
&&& 8.352 & 3.551(-2) & -1.177(-2) & 0.8925 & 0.8587 & 0.9532 &
3.789(-5) \\
&&& 7.901 & 3.829(-2) & -1.226(-2) & 0.8795 & 0.8241 & 0.9422 &
5.551(-5) \\
&&& 7.223 & 4.316(-2) & -1.308(-2) & 0.8605 & 0.7402 & 0.9186 &
1.624(-4) \\
&&& 6.772 & 4.706(-2) & -1.360(-2) & 0.8489 & 0.6292 & 0.8942 &
2.203(-4) \\
\tableline
PwPoly27-1335 & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 19.75 & 1.065(-2) & -5.726(-3) & 1.2260 & 0.9908 & 5.972(-11) &
7.734(-5) \\
&&& 16.93 & 1.327(-2) & -6.589(-3) & 1.1536 & 0.9843 & 4.828(-11) &
7.570(-5) \\
&&& 15.52 & 1.502(-2) & -7.121(-3) & 1.1160 & 0.9787 & 3.873(-11) &
7.430(-5) \\
&&& 14.11 & 1.719(-2) & -7.745(-3) & 1.0773 & 0.9704 & 7.712(-11) &
7.199(-5) \\
&&& 12.70 & 1.994(-2) & -8.481(-3) & 1.0375 & 0.9571 & 5.315(-11) &
6.852(-5) \\
&&& 11.29 & 2.350(-2) & -9.364(-3) & 0.9967 & 0.9348 & 1.257(-11) &
6.497(-5) \\
&&& 9.876 & 2.828(-2) & -1.043(-2) & 0.9556 & 0.8930 & 9.825(-10) &
6.396(-5) \\
&&& 9.029 & 3.199(-2) & -1.118(-2) & 0.9311 & 0.8477 & 6.939(-9)~ &
7.753(-5) \\
&&& 8.183 & 3.659(-2) & -1.203(-2) & 0.9074 & 0.7646 & 9.549(-10) &
1.642(-4) \\
&&& 7.618 & 4.036(-2) & -1.262(-2) & 0.8930 & 0.6452 & 2.564(-8)~ &
2.241(-4) \\
PwPoly27-1335 & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 19.75 & 1.065(-2) & -5.795(-3) & 1.2171 & 0.9877 & 0.9933 &
1.861(-5) \\
&&& 16.93 & 1.327(-2) & -6.651(-3) & 1.1453 & 0.9792 & 0.9883 &
1.622(-5) \\
&&& 15.52 & 1.502(-2) & -7.181(-3) & 1.1079 & 0.9719 & 0.9841 &
1.465(-5) \\
&&& 14.11 & 1.719(-2) & -7.800(-3) & 1.0695 & 0.9610 & 0.9778 &
1.310(-5) \\
&&& 12.70 & 1.993(-2) & -8.531(-3) & 1.0301 & 0.9437 & 0.9678 &
1.122(-5) \\
&&& 11.29 & 2.350(-2) & -9.407(-3) & 0.9897 & 0.9144 & 0.9508 &
6.442(-6) \\
&&& 9.876 & 2.827(-2) & -1.047(-2) & 0.9489 & 0.8588 & 0.9195 &
6.896(-6) \\
&&& 9.029 & 3.199(-2) & -1.121(-2) & 0.9246 & 0.7966 & 0.8860 &
3.721(-5) \\
&&& 8.465 & 3.493(-2) & -1.177(-2) & 0.9088 & 0.7263 & 0.8514 &
1.087(-4) \\
&&& 8.042 & 3.747(-2) & -1.220(-2) & 0.8975 & 0.6355 & 0.8133 &
1.632(-4) \\
PwPoly27-1335 & $2.4 M_{\odot}$ & $1.00 M_{\odot}$ vs. $1.40 M_{\odot}$
& 19.75 & 1.064(-2) & -5.627(-3) & 1.1917 & 0.9839 & 0.9952 &
2.642(-5) \\
&&& 16.93 & 1.327(-2) & -6.465(-3) & 1.1214 & 0.9729 & 0.9915 &
2.870(-5) \\
&&& 15.52 & 1.502(-2) & -6.984(-3) & 1.0848 & 0.9635 & 0.9884 &
3.024(-5) \\
&&& 14.11 & 1.718(-2) & -7.589(-3) & 1.0472 & 0.9493 & 0.9837 &
3.122(-5) \\
&&& 12.70 & 1.993(-2) & -8.304(-3) & 1.0087 & 0.9268 & 0.9762 &
3.124(-5) \\
&&& 11.29 & 2.349(-2) & -9.161(-3) & 0.9693 & 0.8883 & 0.9636 &
3.367(-5) \\
&&& 10.44 & 2.618(-2) & -9.758(-3) & 0.9454 & 0.8504 & 0.9516 &
3.586(-5) \\
&&& 9.876 & 2.827(-2) & -1.020(-2) & 0.9295 & 0.8139 & 0.9405 &
4.486(-5) \\
&&& 9.029 & 3.197(-2) & -1.094(-2) & 0.9059 & 0.7263 & 0.9163 &
1.026(-4) \\
&&& 8.465 & 3.493(-2) & -1.150(-2) & 0.8908 & 0.6164 & 0.8913 &
1.462(-4) \\
PwPoly27-1335 & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 17.56 & 1.260(-2) & -6.494(-3) & 1.1693 & 0.9927 & 4.882(-11) &
1.839(-5) \\
&&& 15.05 & 1.569(-2) & -7.437(-3) & 1.1024 & 0.9872 & 3.300(-11) &
1.588(-5) \\
&&& 13.79 & 1.774(-2) & -8.018(-3) & 1.0677 & 0.9826 & 2.926(-11) &
1.423(-5) \\
&&& 12.54 & 2.028(-2) & -8.694(-3) & 1.0322 & 0.9756 & 1.322(-11) &
1.270(-5) \\
&&& 11.29 & 2.349(-2) & -9.491(-3) & 0.9958 & 0.9646 & 1.231(-10) &
1.142(-5) \\
&&& 10.03 & 2.765(-2) & -1.044(-2) & 0.9588 & 0.9461 & 2.308(-9)~ &
8.877(-6) \\
&&& 8.778 & 3.321(-2) & -1.158(-2) & 0.9214 & 0.9118 & 2.184(-8)~ &
1.009(-6) \\
&&& 8.026 & 3.751(-2) & -1.237(-2) & 0.8993 & 0.8755 & 5.122(-7)~ &
1.666(-5) \\
&&& 7.023 & 4.487(-2) & -1.358(-2) & 0.8711 & 0.7797 & 1.830(-7)~ &
1.621(-4) \\
&&& 6.521 & 4.954(-2) & -1.422(-2) & 0.8587 & 0.6631 & 3.598(-6)~ &
2.948(-4) \\
PwPoly27-1335 & $2.7 M_{\odot}$ & $1.25 M_{\odot}$ vs. $1.45 M_{\odot}$
& 17.56 & 1.260(-2) & -6.381(-3) & 1.1630 & 0.9901 & 0.9947 &
5.696(-5) \\
&&& 15.05 & 1.568(-2) & -7.320(-3) & 1.0965 & 0.9830 & 0.9907 &
5.913(-5) \\
&&& 13.79 & 1.774(-2) & -7.898(-3) & 1.0620 & 0.9770 & 0.9872 &
6.062(-5) \\
&&& 12.54 & 2.028(-2) & -8.572(-3) & 1.0266 & 0.9678 & 0.9820 &
6.211(-5) \\
&&& 11.29 & 2.349(-2) & -9.361(-3) & 0.9904 & 0.9534 & 0.9736 &
6.305(-5) \\
&&& 10.03 & 2.765(-2) & -1.030(-2) & 0.9536 & 0.9291 & 0.9597 &
6.594(-5) \\
&&& 8.778 & 3.320(-2) & -1.143(-2) & 0.9165 & 0.8839 & 0.9342 &
7.457(-5) \\
&&& 8.026 & 3.750(-2) & -1.223(-2) & 0.8945 & 0.8350 & 0.9074 &
9.265(-5) \\
&&& 7.274 & 4.280(-2) & -1.311(-2) & 0.8733 & 0.7457 & 0.8627 &
1.948(-4) \\
&&& 6.897 & 4.596(-2) & -1.357(-2) & 0.8635 & 0.6590 & 0.8267 &
2.499(-4) \\
PwPoly27-1335 & $2.7 M_{\odot}$ & $1.15 M_{\odot}$ vs. $1.55 M_{\odot}$
& 17.56 & 1.260(-2) & -6.326(-3) & 1.1438 & 0.9868 & 0.9964 &
3.572(-6) \\
&&& 15.05 & 1.568(-2) & -7.249(-3) & 1.0784 & 0.9776 & 0.9935 &
6.087(-6) \\
&&& 13.79 & 1.773(-2) & -7.817(-3) & 1.0445 & 0.9698 & 0.9910 &
7.872(-6) \\
&&& 12.54 & 2.027(-2) & -8.477(-3) & 1.0097 & 0.9580 & 0.9872 &
9.654(-6) \\
&&& 11.29 & 2.348(-2) & -9.254(-3) & 0.9742 & 0.9394 & 0.9812 &
1.175(-5) \\
&&& 10.03 & 2.764(-2) & -1.018(-2) & 0.9381 & 0.9078 & 0.9711 &
1.668(-5) \\
&&& 9.280 & 3.077(-2) & -1.082(-2) & 0.9162 & 0.8772 & 0.9615 &
2.170(-5) \\
&&& 8.778 & 3.320(-2) & -1.129(-2) & 0.9017 & 0.8482 & 0.9526 &
2.976(-5) \\
&&& 8.026 & 3.748(-2) & -1.208(-2) & 0.8801 & 0.7813 & 0.9337 &
1.065(-4) \\
&&& 7.274 & 4.280(-2) & -1.290(-2) & 0.8599 & 0.6440 & 0.9020 &
1.899(-4) \\
PwPoly27-1335 & $3.0 M_{\odot}$ & $1.50 M_{\odot}$ vs. $1.50 M_{\odot}$
& 15.80 & 1.463(-2) & -7.073(-3) & 1.1223 & 0.9945 & 3.954(-9) &
5.900(-5) \\
&&& 13.54 & 1.819(-2) & -8.094(-3) & 1.0601 & 0.9902 & 1.389(-9) &
6.312(-5) \\
&&& 12.42 & 2.056(-2) & -8.719(-3) & 1.0280 & 0.9866 & 4.446(-8) &
6.609(-5) \\
&&& 11.29 & 2.348(-2) & -9.443(-3) & 0.9952 & 0.9810 & 3.498(-7) &
6.935(-5) \\
&&& 10.16 & 2.716(-2) & -1.029(-2) & 0.9617 & 0.9723 & 2.000(-6) &
7.192(-5) \\
&&& 9.029 & 3.190(-2) & -1.133(-2) & 0.9272 & 0.9577 & 5.898(-8) &
1.385(-4) \\
&&& 7.901 & 3.824(-2) & -1.252(-2) & 0.8934 & 0.9309 & 4.238(-8) &
1.616(-4) \\
&&& 7.223 & 4.313(-2) & -1.336(-2) & 0.8735 & 0.9030 & 6.973(-7) &
1.797(-4) \\
&&& 6.772 & 4.700(-2) & -1.395(-2) & 0.8606 & 0.8750 & 1.154(-5) &
1.982(-4) \\
&&& 6.320 & 5.150(-2) & -1.457(-2) & 0.8483 & 0.8336 & 5.312(-5) &
2.308(-4) \\
PwPoly27-1335 & $3.0 M_{\odot}$ & $1.40 M_{\odot}$ vs. $1.60 M_{\odot}$
& 15.80 & 1.463(-2) & -7.087(-3) & 1.1175 & 0.9923 & 0.9963 &
4.885(-6) \\
&&& 13.54 & 1.819(-2) & -8.101(-3) & 1.0555 & 0.9865 & 0.9933 &
8.192(-6) \\
&&& 12.42 & 2.056(-2) & -8.724(-3) & 1.0235 & 0.9816 & 0.9907 &
1.077(-5) \\
&&& 11.29 & 2.348(-2) & -9.446(-3) & 0.9909 & 0.9743 & 0.9867 &
1.350(-5) \\
&&& 10.16 & 2.717(-2) & -1.029(-2) & 0.9576 & 0.9626 & 0.9803 &
1.570(-5) \\
&&& 9.029 & 3.193(-2) & -1.129(-2) & 0.9239 & 0.9430 & 0.9697 &
1.831(-5) \\
&&& 7.901 & 3.827(-2) & -1.247(-2) & 0.8901 & 0.9069 & 0.9503 &
2.535(-5) \\
&&& 7.223 & 4.318(-2) & -1.329(-2) & 0.8702 & 0.8690 & 0.9303 &
4.117(-5) \\
&&& 6.546 & 4.917(-2) & -1.423(-2) & 0.8508 & 0.8037 & 0.8981 &
1.688(-4) \\
&&& 5.869 & 5.675(-2) & -1.521(-2) & 0.8337 & 0.6397 & 0.8381 &
3.225(-4) \\
PwPoly27-1335 & $3.0 M_{\odot}$ & $1.30 M_{\odot}$ vs. $1.70 M_{\odot}$
& 15.80 & 1.463(-2) & -6.958(-3) & 1.1026 & 0.9896 & 0.9979 &
3.863(-5) \\
&&& 13.54 & 1.819(-2) & -7.959(-3) & 1.0415 & 0.9821 & 0.9959 &
4.241(-5) \\
&&& 12.42 & 2.055(-2) & -8.569(-3) & 1.0100 & 0.9757 & 0.9941 &
4.486(-5) \\
&&& 11.29 & 2.348(-2) & -9.283(-3) & 0.9777 & 0.9661 & 0.9915 &
4.791(-5) \\
&&& 10.16 & 2.716(-2) & -1.011(-2) & 0.9449 & 0.9509 & 0.9872 &
5.065(-5) \\
&&& 9.029 & 3.192(-2) & -1.109(-2) & 0.9117 & 0.9253 & 0.9800 &
5.582(-5) \\
&&& 7.901 & 3.827(-2) & -1.224(-2) & 0.8786 & 0.8779 & 0.9670 &
6.506(-5) \\
&&& 7.223 & 4.316(-2) & -1.303(-2) & 0.8591 & 0.8271 & 0.9536 &
8.756(-5) \\
&&& 6.546 & 4.916(-2) & -1.390(-2) & 0.8406 & 0.7343 & 0.9328 &
2.124(-4) \\
&&& 6.208 & 5.273(-2) & -1.437(-2) & 0.8321 & 0.6404 & 0.9168 &
2.816(-4) \\
\tableline
PwPoly24-1345 & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 19.75 & 1.065(-2) & -5.819(-3) & 1.2258 & 0.9867 & 9.715(-11) &
6.322(-6) \\
&&& 16.93 & 1.327(-2) & -6.681(-3) & 1.1535 & 0.9775 & 1.989(-10) &
4.453(-6) \\
&&& 15.52 & 1.502(-2) & -7.214(-3) & 1.1159 & 0.9696 & 1.171(-10) &
3.538(-6) \\
&&& 14.11 & 1.719(-2) & -7.836(-3) & 1.0772 & 0.9576 & 6.876(-11) &
2.556(-6) \\
&&& 12.70 & 1.994(-2) & -8.571(-3) & 1.0376 & 0.9386 & 3.890(-11) &
6.190(-7) \\
&&& 11.29 & 2.351(-2) & -9.451(-3) & 0.9972 & 0.9059 & 4.812(-10) &
6.575(-6) \\
&&& 9.876 & 2.829(-2) & -1.051(-2) & 0.9564 & 0.8423 & 1.432(-9)~ &
2.781(-5) \\
&&& 9.311 & 3.069(-2) & -1.100(-2) & 0.9404 & 0.7977 & 2.991(-9)~ &
5.870(-5) \\
&&& 8.747 & 3.343(-2) & -1.153(-2) & 0.9248 & 0.7285 & 1.795(-9)~ &
1.340(-4) \\
&&& 8.183 & 3.668(-2) & -1.205(-2) & 0.9099 & 0.5836 & 6.836(-9)~ &
1.528(-4) \\
PwPoly24-1345 & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 19.75 & 1.065(-2) & -5.738(-3) & 1.2174 & 0.9820 & 0.9904 &
3.030(-5) \\
&&& 16.93 & 1.327(-2) & -6.594(-3) & 1.1456 & 0.9696 & 0.9836 &
3.051(-5) \\
&&& 15.52 & 1.502(-2) & -7.123(-3) & 1.1082 & 0.9591 & 0.9778 &
3.024(-5) \\
&&& 14.11 & 1.719(-2) & -7.741(-3) & 1.0699 & 0.9431 & 0.9690 &
2.977(-5) \\
&&& 12.70 & 1.994(-2) & -8.471(-3) & 1.0305 & 0.9175 & 0.9550 &
2.978(-5) \\
&&& 11.29 & 2.350(-2) & -9.345(-3) & 0.9904 & 0.8730 & 0.9311 &
3.506(-5) \\
&&& 10.44 & 2.620(-2) & -9.952(-3) & 0.9661 & 0.8281 & 0.9079 &
4.063(-5) \\
&&& 9.876 & 2.829(-2) & -1.040(-2) & 0.9501 & 0.7835 & 0.8858 &
5.550(-5) \\
&&& 9.311 & 3.068(-2) & -1.088(-2) & 0.9342 & 0.7154 & 0.8554 &
1.044(-4) \\
&&& 8.747 & 3.344(-2) & -1.139(-2) & 0.9188 & 0.5897 & 0.8099 &
1.452(-4) \\
PwPoly24-1345 & $2.4 M_{\odot}$ & $1.00 M_{\odot}$ vs. $1.40 M_{\odot}$
& 19.75 & 1.065(-2) & -5.648(-3) & 1.1918 & 0.9760 & 0.9933 &
3.606(-6) \\
&&& 16.93 & 1.327(-2) & -6.485(-3) & 1.1216 & 0.9596 & 0.9884 &
5.955(-6) \\
&&& 15.52 & 1.502(-2) & -7.003(-3) & 1.0850 & 0.9456 & 0.9843 &
7.441(-6) \\
&&& 14.11 & 1.719(-2) & -7.607(-3) & 1.0475 & 0.9244 & 0.9780 &
9.427(-6) \\
&&& 12.70 & 1.993(-2) & -8.320(-3) & 1.0091 & 0.8901 & 0.9680 &
1.342(-5) \\
&&& 11.29 & 2.350(-2) & -9.175(-3) & 0.9700 & 0.8292 & 0.9510 &
2.841(-5) \\
&&& 10.44 & 2.619(-2) & -9.762(-3) & 0.9465 & 0.7654 & 0.9345 &
4.264(-5) \\
&&& 9.876 & 2.828(-2) & -1.020(-2) & 0.9308 & 0.6973 & 0.9194 &
8.797(-5) \\
&&& 9.594 & 2.944(-2) & -1.042(-2) & 0.9231 & 0.6486 & 0.9097 &
1.059(-4) \\
&&& 9.311 & 3.068(-2) & -1.065(-2) & 0.9155 & 0.5793 & 0.8981 &
1.226(-4) \\
PwPoly24-1345 & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 17.56 & 1.260(-2) & -6.427(-3) & 1.1694 & 0.9897 & 1.576(-11) &
4.829(-5) \\
&&& 15.05 & 1.569(-2) & -7.371(-3) & 1.1025 & 0.9823 & 7.958(-12) &
5.108(-5) \\
&&& 13.79 & 1.774(-2) & -7.952(-3) & 1.0679 & 0.9760 & 9.249(-11) &
5.266(-5) \\
&&& 12.54 & 2.028(-2) & -8.627(-3) & 1.0323 & 0.9665 & 2.784(-11) &
5.333(-5) \\
&&& 11.29 & 2.349(-2) & -9.422(-3) & 0.9960 & 0.9514 & 2.985(-10) &
5.284(-5) \\
&&& 10.03 & 2.765(-2) & -1.037(-2) & 0.9591 & 0.9258 & 7.469(-9)~ &
5.265(-5) \\
&&& 8.778 & 3.322(-2) & -1.150(-2) & 0.9220 & 0.8774 & 1.409(-8)~ &
6.108(-5) \\
&&& 8.026 & 3.752(-2) & -1.228(-2) & 0.9002 & 0.8236 & 1.097(-7)~ &
8.905(-5) \\
&&& 7.274 & 4.283(-2) & -1.318(-2) & 0.8796 & 0.7207 & 8.318(-8)~ &
2.241(-4) \\
&&& 6.897 & 4.602(-2) & -1.362(-2) & 0.8699 & 0.5845 & 5.289(-7)~ &
2.796(-4) \\
PwPoly24-1345 & $2.7 M_{\odot}$ & $1.25 M_{\odot}$ vs. $1.45 M_{\odot}$
& 17.56 & 1.260(-2) & -6.437(-3) & 1.1630 & 0.9858 & 0.9928 &
1.141(-6) \\
&&& 15.05 & 1.569(-2) & -7.375(-3) & 1.0965 & 0.9758 & 0.9875 &
4.068(-6) \\
&&& 13.79 & 1.774(-2) & -7.952(-3) & 1.0620 & 0.9673 & 0.9830 &
5.766(-6) \\
&&& 12.54 & 2.028(-2) & -8.624(-3) & 1.0267 & 0.9544 & 0.9761 &
7.440(-6) \\
&&& 11.29 & 2.349(-2) & -9.414(-3) & 0.9906 & 0.9340 & 0.9653 &
9.683(-6) \\
&&& 10.03 & 2.765(-2) & -1.035(-2) & 0.9539 & 0.8990 & 0.9470 &
1.629(-5) \\
&&& 8.778 & 3.321(-2) & -1.147(-2) & 0.9171 & 0.8315 & 0.9129 &
3.410(-5) \\
&&& 8.277 & 3.598(-2) & -1.199(-2) & 0.9026 & 0.7834 & 0.8907 &
5.881(-5) \\
&&& 7.775 & 3.915(-2) & -1.255(-2) & 0.8884 & 0.7109 & 0.8596 &
1.421(-4) \\
&&& 7.399 & 4.186(-2) & -1.298(-2) & 0.8783 & 0.6103 & 0.8258 &
1.964(-4) \\
PwPoly24-1345 & $2.7 M_{\odot}$ & $1.15 M_{\odot}$ vs. $1.55 M_{\odot}$
& 17.56 & 1.260(-2) & -6.309(-3) & 1.1439 & 0.9809 & 0.9953 &
2.134(-5) \\
&&& 15.05 & 1.568(-2) & -7.231(-3) & 1.0785 & 0.9677 & 0.9917 &
2.459(-5) \\
&&& 13.79 & 1.773(-2) & -7.799(-3) & 1.0446 & 0.9564 & 0.9887 &
2.659(-5) \\
&&& 12.54 & 2.027(-2) & -8.456(-3) & 1.0099 & 0.9394 & 0.9840 &
2.865(-5) \\
&&& 11.29 & 2.349(-2) & -9.234(-3) & 0.9745 & 0.9122 & 0.9766 &
3.255(-5) \\
&&& 10.03 & 2.765(-2) & -1.015(-2) & 0.9385 & 0.8650 & 0.9641 &
4.309(-5) \\
&&& 9.280 & 3.078(-2) & -1.079(-2) & 0.9168 & 0.8176 & 0.9521 &
5.342(-5) \\
&&& 8.778 & 3.321(-2) & -1.126(-2) & 0.9026 & 0.7696 & 0.9411 &
7.095(-5) \\
&&& 8.277 & 3.596(-2) & -1.177(-2) & 0.8884 & 0.6985 & 0.9266 &
1.399(-4) \\
&&& 7.901 & 3.831(-2) & -1.214(-2) & 0.8783 & 0.6074 & 0.9119 &
1.747(-4) \\
PwPoly24-1345 & $3.0 M_{\odot}$ & $1.50 M_{\odot}$ vs. $1.50 M_{\odot}$
& 15.80 & 1.463(-2) & -7.112(-3) & 1.1225 & 0.9927 & 2.089(-9)~ &
1.108(-5) \\
&&& 13.54 & 1.820(-2) & -8.132(-3) & 1.0603 & 0.9872 & 3.296(-10) &
1.481(-5) \\
&&& 12.42 & 2.056(-2) & -8.757(-3) & 1.0281 & 0.9825 & 8.304(-10) &
1.723(-5) \\
&&& 11.29 & 2.348(-2) & -9.483(-3) & 0.9953 & 0.9755 & 8.225(-8)~ &
1.947(-5) \\
&&& 10.16 & 2.717(-2) & -1.033(-2) & 0.9619 & 0.9643 & 3.023(-7)~ &
2.121(-5) \\
&&& 9.029 & 3.193(-2) & -1.133(-2) & 0.9281 & 0.9456 & 4.433(-7)~ &
2.366(-5) \\
&&& 7.901 & 3.828(-2) & -1.251(-2) & 0.8942 & 0.9110 & 6.801(-7)~ &
3.255(-5) \\
&&& 7.223 & 4.318(-2) & -1.335(-2) & 0.8743 & 0.8744 & 1.735(-5)~ &
5.317(-5) \\
&&& 6.546 & 4.918(-2) & -1.428(-2) & 0.8550 & 0.8115 & 2.534(-5)~ &
1.802(-4) \\
&&& 5.982 & 5.536(-2) & -1.507(-2) & 0.8409 & 0.6945 & 2.468(-4)~ &
3.394(-4) \\
PwPoly24-1345 & $3.0 M_{\odot}$ & $1.40 M_{\odot}$ vs. $1.60 M_{\odot}$
& 15.80 & 1.463(-2) & -7.051(-3) & 1.1174 & 0.9893 & 0.9955 &
4.492(-5) \\
&&& 13.54 & 1.819(-2) & -8.067(-3) & 1.0555 & 0.9816 & 0.9919 &
4.953(-5) \\
&&& 12.42 & 2.056(-2) & -8.689(-3) & 1.0235 & 0.9751 & 0.9888 &
5.263(-5) \\
&&& 11.29 & 2.348(-2) & -9.410(-3) & 0.9909 & 0.9652 & 0.9841 &
5.577(-5) \\
&&& 10.16 & 2.716(-2) & -1.025(-2) & 0.9576 & 0.9496 & 0.9767 &
5.885(-5) \\
&&& 9.029 & 3.193(-2) & -1.125(-2) & 0.9239 & 0.9231 & 0.9642 &
6.393(-5) \\
&&& 7.901 & 3.827(-2) & -1.243(-2) & 0.8903 & 0.8737 & 0.9415 &
7.516(-5) \\
&&& 7.223 & 4.317(-2) & -1.325(-2) & 0.8705 & 0.8193 & 0.9179 &
9.972(-5) \\
&&& 6.772 & 4.701(-2) & -1.387(-2) & 0.8576 & 0.7607 & 0.8950 &
2.103(-4) \\
&&& 6.320 & 5.150(-2) & -1.448(-2) & 0.8459 & 0.6457 & 0.8608 &
2.879(-4) \\
\tableline
PwPoly24-1335 & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 19.75 & 1.065(-2) & -5.825(-3) & 1.2255 & 0.9915 & 1.082(-10) &
7.702(-6) \\
&&& 16.93 & 1.327(-2) & -6.688(-3) & 1.1532 & 0.9854 & 4.718(-11) &
5.798(-6) \\
&&& 14.11 & 1.719(-2) & -7.845(-3) & 1.0768 & 0.9725 & 8.937(-11) &
3.354(-6) \\
&&& 12.70 & 1.993(-2) & -8.583(-3) & 1.0371 & 0.9603 & 1.747(-11) &
2.306(-6) \\
&&& 11.29 & 2.349(-2) & -9.467(-3) & 0.9963 & 0.9397 & 3.568(-12) &
2.284(-7) \\
&&& 9.876 & 2.827(-2) & -1.054(-2) & 0.9549 & 0.9018 & 4.166(-9)~ &
6.090(-6) \\
&&& 9.029 & 3.197(-2) & -1.130(-2) & 0.9300 & 0.8615 & 2.073(-8)~ &
2.170(-5) \\
&&& 8.465 & 3.492(-2) & -1.185(-2) & 0.9138 & 0.8194 & 5.088(-8)~ &
4.943(-5) \\
&&& 7.901 & 3.834(-2) & -1.246(-2) & 0.8980 & 0.7534 & 1.103(-8)~ &
1.414(-4) \\
&&& 7.336 & 4.240(-2) & -1.309(-2) & 0.8832 & 0.6119 & 8.081(-6)~ &
2.225(-4) \\
PwPoly24-1335 & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 19.75 & 1.064(-2) & -5.738(-3) & 1.2170 & 0.9880 & 0.9942 &
4.356(-5) \\
&&& 16.93 & 1.327(-2) & -6.595(-3) & 1.1451 & 0.9796 & 0.9899 &
4.628(-5) \\
&&& 15.52 & 1.502(-2) & -7.124(-3) & 1.1077 & 0.9725 & 0.9863 &
4.805(-5) \\
&&& 14.11 & 1.718(-2) & -7.744(-3) & 1.0693 & 0.9618 & 0.9808 &
5.002(-5) \\
&&& 12.70 & 1.993(-2) & -8.476(-3) & 1.0298 & 0.9449 & 0.9722 &
5.162(-5) \\
&&& 11.29 & 2.349(-2) & -9.354(-3) & 0.9894 & 0.9164 & 0.9577 &
5.436(-5) \\
&&& 9.876 & 2.826(-2) & -1.042(-2) & 0.9483 & 0.8630 & 0.9313 &
5.935(-5) \\
&&& 9.029 & 3.197(-2) & -1.117(-2) & 0.9238 & 0.8039 & 0.9036 &
7.615(-5) \\
&&& 8.465 & 3.490(-2) & -1.173(-2) & 0.9076 & 0.7396 & 0.8761 &
1.364(-4) \\
&&& 7.901 & 3.834(-2) & -1.231(-2) & 0.8922 & 0.6191 & 0.8345 &
1.856(-4) \\
PwPoly24-1335 & $2.4 M_{\odot}$ & $1.00 M_{\odot}$ vs. $1.40 M_{\odot}$
& 19.75 & 1.064(-2) & -5.660(-3) & 1.1916 & 0.9834 & 0.9964 &
5.546(-6) \\
&&& 16.93 & 1.327(-2) & -6.499(-3) & 1.1213 & 0.9720 & 0.9935 &
3.139(-6) \\
&&& 15.52 & 1.502(-2) & -7.017(-3) & 1.0847 & 0.9624 & 0.9911 &
1.463(-6) \\
&&& 14.11 & 1.718(-2) & -7.622(-3) & 1.0471 & 0.9479 & 0.9874 &
4.300(-7) \\
&&& 12.70 & 1.993(-2) & -8.338(-3) & 1.0085 & 0.9250 & 0.9816 &
2.951(-6) \\
&&& 11.29 & 2.349(-2) & -9.196(-3) & 0.9690 & 0.8858 & 0.9720 &
8.488(-6) \\
&&& 10.44 & 2.617(-2) & -9.793(-3) & 0.9450 & 0.8474 & 0.9628 &
1.364(-5) \\
&&& 9.876 & 2.826(-2) & -1.023(-2) & 0.9291 & 0.8106 & 0.9544 &
2.385(-5) \\
&&& 9.029 & 3.195(-2) & -1.097(-2) & 0.9051 & 0.7217 & 0.9365 &
8.934(-5) \\
&&& 8.465 & 3.490(-2) & -1.142(-2) & 0.8898 & 0.6083 & 0.9185 &
1.298(-4) \\
PwPoly24-1335 & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 17.56 & 1.260(-2) & -6.460(-3) & 1.1690 & 0.9940 & 6.731(-11) &
2.676(-5) \\
&&& 15.05 & 1.568(-2) & -7.405(-3) & 1.1021 & 0.9895 & 7.184(-11) &
2.991(-5) \\
&&& 12.54 & 2.027(-2) & -8.664(-3) & 1.0318 & 0.9800 & 2.288(-10) &
3.488(-5) \\
&&& 11.29 & 2.348(-2) & -9.461(-3) & 0.9954 & 0.9709 & 5.546(-9)~ &
3.732(-5) \\
&&& 10.03 & 2.764(-2) & -1.041(-2) & 0.9583 & 0.9558 & 8.197(-8)~ &
3.976(-5) \\
&&& 8.778 & 3.319(-2) & -1.155(-2) & 0.9207 & 0.9284 & 5.550(-7)~ &
4.479(-5) \\
&&& 7.524 & 4.089(-2) & -1.294(-2) & 0.8835 & 0.8716 & 3.490(-6)~ &
7.129(-5) \\
&&& 7.023 & 4.481(-2) & -1.359(-2) & 0.8689 & 0.8301 & 8.626(-6)~ &
1.672(-4) \\
&&& 6.521 & 4.945(-2) & -1.428(-2) & 0.8554 & 0.7624 & 8.362(-5)~ &
2.461(-4) \\
&&& 6.195 & 5.291(-2) & -1.473(-2) & 0.8474 & 0.6750 & 2.491(-5)~ &
3.482(-4) \\
PwPoly24-1335 & $2.7 M_{\odot}$ & $1.25 M_{\odot}$ vs. $1.45 M_{\odot}$
& 17.56 & 1.260(-2) & -6.430(-3) & 1.1627 & 0.9911 & 0.9964 &
1.512(-5) \\
&&& 15.05 & 1.568(-2) & -7.369(-3) & 1.0962 & 0.9847 & 0.9935 &
1.774(-5) \\
&&& 12.54 & 2.027(-2) & -8.622(-3) & 1.0263 & 0.9711 & 0.9872 &
2.226(-5) \\
&&& 11.29 & 2.348(-2) & -9.415(-3) & 0.9901 & 0.9582 & 0.9813 &
2.439(-5) \\
&&& 10.03 & 2.764(-2) & -1.036(-2) & 0.9532 & 0.9366 & 0.9713 &
2.686(-5) \\
&&& 8.778 & 3.319(-2) & -1.149(-2) & 0.9158 & 0.8970 & 0.9534 &
3.211(-5) \\
&&& 8.026 & 3.748(-2) & -1.228(-2) & 0.8935 & 0.8553 & 0.9350 &
4.334(-5) \\
&&& 7.524 & 4.089(-2) & -1.286(-2) & 0.8790 & 0.8121 & 0.9171 &
6.293(-5) \\
&&& 7.023 & 4.481(-2) & -1.351(-2) & 0.8646 & 0.7451 & 0.8919 &
1.673(-4) \\
&&& 6.647 & 4.822(-2) & -1.401(-2) & 0.8546 & 0.6546 & 0.8646 &
2.313(-4) \\
\cutinhead{Tabulated realistic EOSs}
APR & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 19.75 & 1.065(-2) & -5.814(-3) & 1.2256 & 0.9886 & 8.608(-11) &
6.235(-6) \\
&&& 16.93 & 1.327(-2) & -6.677(-3) & 1.1533 & 0.9805 & 1.322(-11) &
9.203(-6) \\
&&& 15.52 & 1.502(-2) & -7.210(-3) & 1.1157 & 0.9737 & 9.984(-11) &
1.076(-5) \\
&&& 14.11 & 1.719(-2) & -7.833(-3) & 1.0770 & 0.9634 & 3.131(-11) &
1.244(-5) \\
&&& 12.70 & 1.993(-2) & -8.569(-3) & 1.0373 & 0.9470 & 1.202(-10) &
1.508(-5) \\
&&& 11.29 & 2.350(-2) & -9.450(-3) & 0.9968 & 0.9191 & 4.193(-11) &
2.224(-5) \\
&&& 9.876 & 2.828(-2) & -1.052(-2) & 0.9557 & 0.8661 & 2.289(-10) &
4.189(-5) \\
&&& 9.029 & 3.199(-2) & -1.127(-2) & 0.9315 & 0.8065 & 1.513(-8)~ &
7.834(-5) \\
&&& 8.465 & 3.494(-2) & -1.183(-2) & 0.9158 & 0.7409 & 1.075(-9)~ &
1.523(-4) \\
&&& 7.901 & 3.843(-2) & -1.238(-2) & 0.9011 & 0.6157 & 4.472(-8)~ &
1.903(-4) \\
APR & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 19.75 & 1.065(-2) & -5.767(-3) & 1.2174 & 0.9851 & 0.9912 &
1.817(-6) \\
&&& 16.93 & 1.327(-2) & -6.623(-3) & 1.1455 & 0.9748 & 0.9850 &
3.003(-6) \\
&&& 15.52 & 1.502(-2) & -7.151(-3) & 1.1082 & 0.9661 & 0.9796 &
3.434(-6) \\
&&& 14.11 & 1.719(-2) & -7.769(-3) & 1.0698 & 0.9529 & 0.9716 &
3.591(-6) \\
&&& 12.70 & 1.994(-2) & -8.500(-3) & 1.0304 & 0.9320 & 0.9588 &
4.118(-6) \\
&&& 11.29 & 2.350(-2) & -9.375(-3) & 0.9901 & 0.8962 & 0.9370 &
8.219(-6) \\
&&& 9.876 & 2.828(-2) & -1.043(-2) & 0.9494 & 0.8275 & 0.8960 &
2.270(-5) \\
&&& 9.311 & 3.067(-2) & -1.092(-2) & 0.9333 & 0.7794 & 0.8687 &
4.294(-5) \\
&&& 9.029 & 3.199(-2) & -1.119(-2) & 0.9253 & 0.7498 & 0.8510 &
8.234(-5) \\
&&& 8.465 & 3.495(-2) & -1.173(-2) & 0.9099 & 0.6473 & 0.8017 &
1.346(-4) \\
APR & $2.4 M_{\odot}$ & $1.00 M_{\odot}$ vs. $1.40 M_{\odot}$
& 19.75 & 1.064(-2) & -5.605(-3) & 1.1916 & 0.9807 & 0.9934 &
5.294(-5) \\
&&& 16.93 & 1.327(-2) & -6.443(-3) & 1.1214 & 0.9676 & 0.9885 &
5.525(-5) \\
&&& 15.52 & 1.502(-2) & -6.961(-3) & 1.0848 & 0.9565 & 0.9844 &
5.624(-5) \\
&&& 14.11 & 1.718(-2) & -7.565(-3) & 1.0473 & 0.9397 & 0.9781 &
5.727(-5) \\
&&& 12.70 & 1.993(-2) & -8.281(-3) & 1.0088 & 0.9129 & 0.9682 &
5.966(-5) \\
&&& 11.29 & 2.349(-2) & -9.137(-3) & 0.9694 & 0.8667 & 0.9512 &
6.707(-5) \\
&&& 10.44 & 2.618(-2) & -9.734(-3) & 0.9456 & 0.8206 & 0.9349 &
7.330(-5) \\
&&& 9.876 & 2.827(-2) & -1.017(-2) & 0.9297 & 0.7751 & 0.9196 &
8.631(-5) \\
&&& 9.311 & 3.065(-2) & -1.066(-2) & 0.9139 & 0.7102 & 0.8989 &
1.340(-4) \\
&&& 8.888 & 3.267(-2) & -1.104(-2) & 0.9025 & 0.6228 & 0.8778 &
1.626(-4) \\
APR & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 17.56 & 1.260(-2) & -6.429(-3) & 1.1696 & 0.9902 & 8.269(-11) &
3.734(-5) \\
&&& 15.05 & 1.569(-2) & -7.372(-3) & 1.1027 & 0.9832 & 8.795(-11) &
3.853(-5) \\
&&& 13.79 & 1.774(-2) & -7.953(-3) & 1.0681 & 0.9772 & 1.078(-11) &
3.893(-5) \\
&&& 12.54 & 2.028(-2) & -8.628(-3) & 1.0325 & 0.9682 & 2.863(-10) &
3.882(-5) \\
&&& 11.29 & 2.349(-2) & -9.422(-3) & 0.9962 & 0.9538 & 6.529(-10) &
3.831(-5) \\
&&& 10.03 & 2.766(-2) & -1.037(-2) & 0.9593 & 0.9294 & 5.632(-9)~ &
3.971(-5) \\
&&& 8.778 & 3.322(-2) & -1.149(-2) & 0.9222 & 0.8834 & 7.338(-8)~ &
4.863(-5) \\
&&& 8.026 & 3.753(-2) & -1.229(-2) & 0.9004 & 0.8330 & 3.817(-7)~ &
7.669(-5) \\
&&& 7.274 & 4.285(-2) & -1.316(-2) & 0.8798 & 0.7379 & 1.037(-8)~ &
2.070(-4) \\
&&& 6.897 & 4.603(-2) & -1.364(-2) & 0.8704 & 0.6433 & 2.009(-7)~ &
2.736(-4) \\
APR & $2.7 M_{\odot}$ & $1.25 M_{\odot}$ vs. $1.45 M_{\odot}$
& 17.56 & 1.260(-2) & -6.456(-3) & 1.1630 & 0.9874 & 0.9925 &
1.510(-5) \\
&&& 15.05 & 1.568(-2) & -7.394(-3) & 1.0965 & 0.9785 & 0.9870 &
1.168(-5) \\
&&& 13.79 & 1.774(-2) & -7.971(-3) & 1.0620 & 0.9709 & 0.9823 &
9.693(-6) \\
&&& 12.54 & 2.028(-2) & -8.643(-3) & 1.0267 & 0.9595 & 0.9751 &
7.804(-6) \\
&&& 11.29 & 2.349(-2) & -9.433(-3) & 0.9906 & 0.9414 & 0.9638 &
5.432(-6) \\
&&& 10.03 & 2.765(-2) & -1.037(-2) & 0.9539 & 0.9105 & 0.9445 &
8.419(-7) \\
&&& 8.778 & 3.321(-2) & -1.149(-2) & 0.9170 & 0.8519 & 0.9085 &
2.099(-5) \\
&&& 8.026 & 3.752(-2) & -1.227(-2) & 0.8954 & 0.7859 & 0.8695 &
6.494(-5) \\
&&& 7.524 & 4.092(-2) & -1.287(-2) & 0.8815 & 0.7100 & 0.8280 &
1.661(-4) \\
&&& 7.274 & 4.283(-2) & -1.315(-2) & 0.8749 & 0.6541 & 0.7987 &
2.137(-4) \\
APR & $2.7 M_{\odot}$ & $1.15 M_{\odot}$ vs. $1.55 M_{\odot}$
& 17.56 & 1.260(-2) & -6.298(-3) & 1.1440 & 0.9839 & 0.9943 &
2.482(-5) \\
&&& 15.05 & 1.569(-2) & -7.220(-3) & 1.0786 & 0.9727 & 0.9900 &
2.661(-5) \\
&&& 13.79 & 1.774(-2) & -7.788(-3) & 1.0447 & 0.9632 & 0.9863 &
2.762(-5) \\
&&& 12.54 & 2.028(-2) & -8.449(-3) & 1.0100 & 0.9488 & 0.9807 &
2.843(-5) \\
&&& 11.29 & 2.349(-2) & -9.225(-3) & 0.9745 & 0.9260 & 0.9718 &
2.970(-5) \\
&&& 10.03 & 2.765(-2) & -1.015(-2) & 0.9385 & 0.8872 & 0.9567 &
3.532(-5) \\
&&& 8.778 & 3.321(-2) & -1.125(-2) & 0.9023 & 0.8123 & 0.9285 &
5.385(-5) \\
&&& 8.277 & 3.596(-2) & -1.177(-2) & 0.8880 & 0.7603 & 0.9105 &
1.146(-4) \\
&&& 8.026 & 3.749(-2) & -1.204(-2) & 0.8811 & 0.7254 & 0.8988 &
1.345(-4) \\
&&& 7.650 & 4.001(-2) & -1.245(-2) & 0.8710 & 0.6457 & 0.8766 &
1.756(-4) \\
APR & $3.0 M_{\odot}$ & $1.50 M_{\odot}$ vs. $1.50 M_{\odot}$
& 15.80 & 1.464(-2) & -7.123(-3) & 1.1227 & 0.9918 & 1.449(-10) &
9.730(-6) \\
&&& 13.54 & 1.820(-2) & -8.142(-3) & 1.0606 & 0.9858 & 2.140(-9)~ &
7.499(-6) \\
&&& 12.42 & 2.056(-2) & -8.766(-3) & 1.0284 & 0.9806 & 1.612(-10) &
6.378(-6) \\
&&& 11.29 & 2.349(-2) & -9.489(-3) & 0.9956 & 0.9727 & 1.524(-8)~ &
5.870(-6) \\
&&& 10.16 & 2.718(-2) & -1.033(-2) & 0.9623 & 0.9603 & 5.630(-8)~ &
5.900(-6) \\
&&& 9.029 & 3.194(-2) & -1.134(-2) & 0.9285 & 0.9392 & 9.260(-7)~ &
4.169(-6) \\
&&& 7.901 & 3.830(-2) & -1.251(-2) & 0.8949 & 0.8999 & 2.887(-6)~ &
7.644(-6) \\
&&& 7.223 & 4.318(-2) & -1.335(-2) & 0.8750 & 0.8576 & 3.264(-7)~ &
9.757(-5) \\
&&& 6.546 & 4.923(-2) & -1.423(-2) & 0.8567 & 0.7808 & 6.193(-7)~ &
1.963(-4) \\
&&& 6.095 & 5.409(-2) & -1.483(-2) & 0.8458 & 0.6665 & 4.526(-5)~ &
3.498(-4) \\
APR & $3.0 M_{\odot}$ & $1.40 M_{\odot}$ vs. $1.60 M_{\odot}$
& 15.80 & 1.463(-2) & -7.024(-3) & 1.1177 & 0.9895 & 0.9938 &
6.013(-5) \\
&&& 13.54 & 1.820(-2) & -8.038(-3) & 1.0559 & 0.9819 & 0.9890 &
6.143(-5) \\
&&& 12.42 & 2.056(-2) & -8.660(-3) & 1.0239 & 0.9754 & 0.9849 &
6.190(-5) \\
&&& 11.29 & 2.348(-2) & -9.380(-3) & 0.9913 & 0.9655 & 0.9786 &
6.167(-5) \\
&&& 10.16 & 2.717(-2) & -1.022(-2) & 0.9580 & 0.9500 & 0.9688 &
6.086(-5) \\
&&& 9.029 & 3.194(-2) & -1.122(-2) & 0.9244 & 0.9235 & 0.9520 &
6.218(-5) \\
&&& 7.901 & 3.829(-2) & -1.240(-2) & 0.8909 & 0.8739 & 0.9209 &
7.158(-5) \\
&&& 7.223 & 4.320(-2) & -1.321(-2) & 0.8714 & 0.8191 & 0.8878 &
9.988(-5) \\
&&& 6.772 & 4.705(-2) & -1.382(-2) & 0.8589 & 0.7605 & 0.8539 &
2.034(-4) \\
&&& 6.320 & 5.156(-2) & -1.439(-2) & 0.8476 & 0.6567 & 0.8005 &
3.006(-4) \\
APR & $3.0 M_{\odot}$ & $1.30 M_{\odot}$ vs. $1.70 M_{\odot}$
& 15.80 & 1.463(-2) & -6.962(-3) & 1.1028 & 0.9865 & 0.9954 &
2.905(-5) \\
&&& 13.54 & 1.819(-2) & -7.963(-3) & 1.0417 & 0.9770 & 0.9917 &
3.293(-5) \\
&&& 12.42 & 2.056(-2) & -8.576(-3) & 1.0102 & 0.9689 & 0.9885 &
3.533(-5) \\
&&& 11.29 & 2.348(-2) & -9.286(-3) & 0.9780 & 0.9566 & 0.9836 &
3.766(-5) \\
&&& 10.16 & 2.717(-2) & -1.012(-2) & 0.9452 & 0.9372 & 0.9759 &
4.066(-5) \\
&&& 9.029 & 3.193(-2) & -1.109(-2) & 0.9122 & 0.9041 & 0.9628 &
4.787(-5) \\
&&& 8.352 & 3.551(-2) & -1.177(-2) & 0.8923 & 0.8720 & 0.9501 &
5.526(-5) \\
&&& 7.901 & 3.828(-2) & -1.226(-2) & 0.8792 & 0.8415 & 0.9384 &
6.726(-5) \\
&&& 7.449 & 4.144(-2) & -1.278(-2) & 0.8664 & 0.7985 & 0.9226 &
8.980(-5) \\
&&& 6.772 & 4.704(-2) & -1.366(-2) & 0.8480 & 0.6878 & 0.8869 &
2.247(-4) \\
\tableline
BBB2 & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 19.75 & 1.065(-2) & -5.841(-3) & 1.2257 & 0.9889 & 2.723(-10) &
2.678(-5) \\
&&& 16.93 & 1.327(-2) & -6.703(-3) & 1.1534 & 0.9812 & 3.744(-11) &
2.475(-5) \\
&&& 15.52 & 1.502(-2) & -7.236(-3) & 1.1157 & 0.9745 & 3.814(-11) &
2.369(-5) \\
&&& 14.11 & 1.719(-2) & -7.858(-3) & 1.0771 & 0.9646 & 1.898(-10) &
2.281(-5) \\
&&& 12.70 & 1.993(-2) & -8.595(-3) & 1.0374 & 0.9487 & 7.615(-11) &
2.166(-5) \\
&&& 11.29 & 2.350(-2) & -9.476(-3) & 0.9968 & 0.9218 & 1.752(-10) &
1.724(-5) \\
&&& 9.876 & 2.828(-2) & -1.054(-2) & 0.9558 & 0.8709 & 3.781(-10) &
3.042(-6) \\
&&& 9.029 & 3.200(-2) & -1.129(-2) & 0.9315 & 0.8140 & 2.471(-9)~ &
3.238(-5) \\
&&& 8.465 & 3.494(-2) & -1.185(-2) & 0.9157 & 0.7516 & 2.607(-8)~ &
1.086(-4) \\
&&& 7.901 & 3.841(-2) & -1.242(-2) & 0.9008 & 0.6340 & 3.045(-10) &
1.741(-4) \\
BBB2 & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 19.75 & 1.065(-2) & -5.704(-3) & 1.2173 & 0.9853 & 0.9918 &
6.606(-5) \\
&&& 16.93 & 1.327(-2) & -6.560(-3) & 1.1455 & 0.9752 & 0.9858 &
6.584(-5) \\
&&& 15.52 & 1.502(-2) & -7.089(-3) & 1.1082 & 0.9667 & 0.9808 &
6.519(-5) \\
&&& 14.11 & 1.719(-2) & -7.707(-3) & 1.0698 & 0.9538 & 0.9731 &
6.392(-5) \\
&&& 12.70 & 1.993(-2) & -8.438(-3) & 1.0304 & 0.9332 & 0.9610 &
6.225(-5) \\
&&& 11.29 & 2.350(-2) & -9.313(-3) & 0.9901 & 0.8982 & 0.9404 &
6.280(-5) \\
&&& 9.876 & 2.828(-2) & -1.037(-2) & 0.9494 & 0.8310 & 0.9020 &
7.142(-5) \\
&&& 9.029 & 3.198(-2) & -1.112(-2) & 0.9251 & 0.7538 & 0.8603 &
1.249(-4) \\
&&& 8.747 & 3.341(-2) & -1.139(-2) & 0.9173 & 0.7139 & 0.8403 &
1.448(-4) \\
&&& 8.324 & 3.576(-2) & -1.181(-2) & 0.9059 & 0.6154 & 0.8005 &
1.826(-4) \\
BBB2 & $2.4 M_{\odot}$ & $1.00 M_{\odot}$ vs. $1.40 M_{\odot}$
& 19.75 & 1.064(-2) & -5.658(-3) & 1.1917 & 0.9809 & 0.9939 &
4.731(-6) \\
&&& 16.93 & 1.327(-2) & -6.496(-3) & 1.1214 & 0.9679 & 0.9895 &
2.247(-6) \\
&&& 15.52 & 1.502(-2) & -7.014(-3) & 1.0848 & 0.9568 & 0.9857 &
7.104(-7) \\
&&& 14.11 & 1.718(-2) & -7.619(-3) & 1.0473 & 0.9402 & 0.9799 &
1.053(-6) \\
&&& 12.70 & 1.993(-2) & -8.334(-3) & 1.0087 & 0.9136 & 0.9708 &
4.018(-6) \\
&&& 11.29 & 2.349(-2) & -9.190(-3) & 0.9694 & 0.8678 & 0.9553 &
1.298(-5) \\
&&& 10.44 & 2.618(-2) & -9.786(-3) & 0.9455 & 0.8221 & 0.9404 &
2.193(-5) \\
&&& 9.876 & 2.827(-2) & -1.023(-2) & 0.9297 & 0.7771 & 0.9265 &
3.919(-5) \\
&&& 9.311 & 3.064(-2) & -1.071(-2) & 0.9138 & 0.7112 & 0.9079 &
9.159(-5) \\
&&& 8.888 & 3.267(-2) & -1.109(-2) & 0.9023 & 0.6317 & 0.8889 &
1.244(-4) \\
BBB2 & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 17.56 & 1.260(-2) & -6.463(-3) & 1.1694 & 0.9909 & 7.753(-12) &
1.322(-5) \\
&&& 15.05 & 1.569(-2) & -7.406(-3) & 1.1025 & 0.9843 & 1.009(-10) &
1.623(-5) \\
&&& 13.79 & 1.774(-2) & -7.987(-3) & 1.0678 & 0.9787 & 5.501(-11) &
1.807(-5) \\
&&& 12.54 & 2.028(-2) & -8.664(-3) & 1.0323 & 0.9703 & 2.820(-10) &
1.978(-5) \\
&&& 11.29 & 2.349(-2) & -9.459(-3) & 0.9959 & 0.9569 & 3.525(-10) &
2.189(-5) \\
&&& 10.03 & 2.765(-2) & -1.040(-2) & 0.9590 & 0.9342 & 6.930(-9)~ &
2.707(-5) \\
&&& 8.778 & 3.321(-2) & -1.154(-2) & 0.9218 & 0.8919 & 2.848(-8)~ &
4.146(-5) \\
&&& 8.026 & 3.751(-2) & -1.233(-2) & 0.8998 & 0.8459 & 9.392(-8)~ &
7.108(-5) \\
&&& 7.274 & 4.282(-2) & -1.322(-2) & 0.8787 & 0.7625 & 1.259(-8)~ &
2.039(-4) \\
&&& 6.772 & 4.714(-2) & -1.383(-2) & 0.8661 & 0.6395 & 5.560(-6)~ &
2.995(-4) \\
BBB2 & $2.7 M_{\odot}$ & $1.25 M_{\odot}$ vs. $1.45 M_{\odot}$
& 17.56 & 1.260(-2) & -6.443(-3) & 1.1631 & 0.9880 & 0.9933 &
8.722(-6) \\
&&& 15.05 & 1.569(-2) & -7.381(-3) & 1.0966 & 0.9794 & 0.9882 &
6.324(-6) \\
&&& 13.79 & 1.774(-2) & -7.958(-3) & 1.0621 & 0.9722 & 0.9840 &
4.924(-6) \\
&&& 12.54 & 2.028(-2) & -8.631(-3) & 1.0267 & 0.9613 & 0.9775 &
3.710(-6) \\
&&& 11.29 & 2.349(-2) & -9.422(-3) & 0.9906 & 0.9439 & 0.9672 &
2.074(-6) \\
&&& 10.03 & 2.765(-2) & -1.036(-2) & 0.9538 & 0.9145 & 0.9499 &
2.204(-6) \\
&&& 8.778 & 3.321(-2) & -1.149(-2) & 0.9169 & 0.8589 & 0.9179 &
1.482(-5) \\
&&& 8.026 & 3.751(-2) & -1.227(-2) & 0.8951 & 0.7967 & 0.8837 &
4.708(-5) \\
&&& 7.524 & 4.091(-2) & -1.287(-2) & 0.8810 & 0.7277 & 0.8485 &
1.373(-4) \\
&&& 7.148 & 4.384(-2) & -1.333(-2) & 0.8711 & 0.6399 & 0.8096 &
2.023(-4) \\
BBB2 & $2.7 M_{\odot}$ & $1.15 M_{\odot}$ vs. $1.55 M_{\odot}$
& 17.56 & 1.260(-2) & -6.304(-3) & 1.1438 & 0.9843 & 0.9952 &
2.808(-5) \\
&&& 15.05 & 1.568(-2) & -7.227(-3) & 1.0784 & 0.9733 & 0.9915 &
3.130(-5) \\
&&& 13.79 & 1.773(-2) & -7.795(-3) & 1.0445 & 0.9641 & 0.9883 &
3.340(-5) \\
&&& 12.54 & 2.027(-2) & -8.456(-3) & 1.0098 & 0.9501 & 0.9834 &
3.563(-5) \\
&&& 11.29 & 2.348(-2) & -9.233(-3) & 0.9743 & 0.9279 & 0.9757 &
3.890(-5) \\
&&& 10.03 & 2.764(-2) & -1.016(-2) & 0.9382 & 0.8901 & 0.9627 &
4.688(-5) \\
&&& 8.778 & 3.320(-2) & -1.127(-2) & 0.9019 & 0.8177 & 0.9387 &
7.136(-5) \\
&&& 8.026 & 3.748(-2) & -1.206(-2) & 0.8806 & 0.7332 & 0.9138 &
1.539(-4) \\
&&& 7.775 & 3.912(-2) & -1.233(-2) & 0.8738 & 0.6890 & 0.9022 &
1.791(-4) \\
&&& 7.650 & 3.999(-2) & -1.247(-2) & 0.8704 & 0.6603 & 0.8955 &
1.937(-4) \\
BBB2 & $3.0 M_{\odot}$ & $1.50 M_{\odot}$ vs. $1.50 M_{\odot}$
& 15.80 & 1.464(-2) & -7.020(-3) & 1.1227 & 0.9929 & 1.601(-11) &
9.739(-5) \\
&&& 13.54 & 1.820(-2) & -8.039(-3) & 1.0605 & 0.9875 & 2.413(-9)~ &
9.672(-5) \\
&&& 11.29 & 2.348(-2) & -9.387(-3) & 0.9956 & 0.9759 & 9.346(-8)~ &
9.458(-5) \\
&&& 10.16 & 2.717(-2) & -1.023(-2) & 0.9622 & 0.9649 & 3.824(-7)~ &
9.126(-5) \\
&&& 9.029 & 3.194(-2) & -1.124(-2) & 0.9284 & 0.9464 & 1.118(-6)~ &
8.695(-5) \\
&&& 7.901 & 3.829(-2) & -1.242(-2) & 0.8945 & 0.9123 & 1.004(-5)~ &
8.650(-5) \\
&&& 7.223 & 4.319(-2) & -1.325(-2) & 0.8747 & 0.8762 & 1.362(-5)~ &
9.813(-5) \\
&&& 6.772 & 4.704(-2) & -1.387(-2) & 0.8617 & 0.8389 & 2.951(-6)~ &
1.915(-4) \\
&&& 6.320 & 5.153(-2) & -1.449(-2) & 0.8498 & 0.7809 & 8.254(-5)~ &
2.521(-4) \\
&&& 5.914 & 5.623(-2) & -1.508(-2) & 0.8402 & 0.6691 & 8.332(-5)~ &
3.958(-4) \\
BBB2 & $3.0 M_{\odot}$ & $1.40 M_{\odot}$ vs. $1.60 M_{\odot}$
& 15.80 & 1.463(-2) & -7.090(-3) & 1.1175 & 0.9904 & 0.9949 &
1.610(-6) \\
&&& 13.54 & 1.819(-2) & -8.105(-3) & 1.0556 & 0.9833 & 0.9909 &
5.839(-6) \\
&&& 12.42 & 2.056(-2) & -8.727(-3) & 1.0236 & 0.9773 & 0.9874 &
8.638(-6) \\
&&& 11.29 & 2.348(-2) & -9.448(-3) & 0.9910 & 0.9683 & 0.9822 &
1.137(-5) \\
&&& 10.16 & 2.717(-2) & -1.029(-2) & 0.9577 & 0.9540 & 0.9739 &
1.403(-5) \\
&&& 9.029 & 3.193(-2) & -1.129(-2) & 0.9241 & 0.9299 & 0.9599 &
1.862(-5) \\
&&& 7.901 & 3.828(-2) & -1.247(-2) & 0.8904 & 0.8850 & 0.9342 &
3.028(-5) \\
&&& 7.223 & 4.318(-2) & -1.328(-2) & 0.8707 & 0.8367 & 0.9073 &
5.562(-5) \\
&&& 6.546 & 4.919(-2) & -1.421(-2) & 0.8519 & 0.7480 & 0.8626 &
1.984(-4) \\
&&& 6.208 & 5.276(-2) & -1.468(-2) & 0.8433 & 0.6620 & 0.8266 &
2.792(-4) \\
BBB2 & $3.0 M_{\odot}$ & $1.30 M_{\odot}$ vs. $1.70 M_{\odot}$
& 15.80 & 1.463(-2) & -6.901(-3) & 1.1028 & 0.9873 & 0.9966 &
8.317(-5) \\
&&& 13.54 & 1.820(-2) & -7.902(-3) & 1.0418 & 0.9783 & 0.9937 &
8.360(-5) \\
&&& 12.42 & 2.056(-2) & -8.515(-3) & 1.0103 & 0.9706 & 0.9912 &
8.380(-5) \\
&&& 11.29 & 2.348(-2) & -9.225(-3) & 0.9781 & 0.9590 & 0.9874 &
8.334(-5) \\
&&& 10.16 & 2.717(-2) & -1.006(-2) & 0.9453 & 0.9406 & 0.9813 &
8.204(-5) \\
&&& 9.029 & 3.193(-2) & -1.104(-2) & 0.9121 & 0.9095 & 0.9711 &
8.266(-5) \\
&&& 7.901 & 3.828(-2) & -1.220(-2) & 0.8791 & 0.8510 & 0.9524 &
8.965(-5) \\
&&& 7.449 & 4.143(-2) & -1.272(-2) & 0.8662 & 0.8119 & 0.9404 &
1.045(-4) \\
&&& 6.998 & 4.502(-2) & -1.331(-2) & 0.8534 & 0.7536 & 0.9245 &
2.026(-4) \\
&&& 6.546 & 4.919(-2) & -1.386(-2) & 0.8417 & 0.6560 & 0.9014 &
2.549(-4) \\
\tableline
BPAL12 & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 19.75 & 1.065(-2) & -5.817(-3) & 1.2255 & 0.9889 & 1.362(-11) &
8.284(-7) \\
&&& 16.93 & 1.327(-2) & -6.680(-3) & 1.1532 & 0.9811 & 2.389(-11) &
3.060(-6) \\
&&& 15.52 & 1.502(-2) & -7.213(-3) & 1.1155 & 0.9746 & 4.063(-11) &
4.363(-6) \\
&&& 14.11 & 1.719(-2) & -7.837(-3) & 1.0768 & 0.9647 & 2.133(-10) &
5.622(-6) \\
&&& 12.70 & 1.993(-2) & -8.575(-3) & 1.0371 & 0.9490 & 3.843(-10) &
7.064(-6) \\
&&& 11.29 & 2.349(-2) & -9.458(-3) & 0.9964 & 0.9227 & 2.994(-10) &
1.027(-5) \\
&&& 9.876 & 2.827(-2) & -1.053(-2) & 0.9550 & 0.8734 & 2.923(-8)~ &
1.903(-5) \\
&&& 9.029 & 3.197(-2) & -1.128(-2) & 0.9303 & 0.8195 & 9.757(-8)~ &
4.468(-5) \\
&&& 8.465 & 3.490(-2) & -1.186(-2) & 0.9140 & 0.7613 & 3.406(-7)~ &
1.192(-4) \\
&&& 7.901 & 3.833(-2) & -1.247(-2) & 0.8983 & 0.6556 & 6.821(-8)~ &
1.977(-4) \\
BPAL12 & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 19.75 & 1.064(-2) & -5.762(-3) & 1.2170 & 0.9834 & 0.9930 &
1.644(-5) \\
&&& 16.93 & 1.327(-2) & -6.619(-3) & 1.1452 & 0.9721 & 0.9880 &
1.905(-5) \\
&&& 15.52 & 1.502(-2) & -7.148(-3) & 1.1078 & 0.9625 & 0.9837 &
2.066(-5) \\
&&& 14.11 & 1.718(-2) & -7.767(-3) & 1.0694 & 0.9480 & 0.9773 &
2.235(-5) \\
&&& 12.70 & 1.993(-2) & -8.498(-3) & 1.0299 & 0.9251 & 0.9672 &
2.461(-5) \\
&&& 11.29 & 2.349(-2) & -9.373(-3) & 0.9896 & 0.8858 & 0.9502 &
2.973(-5) \\
&&& 9.876 & 2.827(-2) & -1.043(-2) & 0.9486 & 0.8101 & 0.9190 &
4.505(-5) \\
&&& 9.311 & 3.063(-2) & -1.093(-2) & 0.9320 & 0.7567 & 0.8992 &
9.390(-5) \\
&&& 9.029 & 3.195(-2) & -1.118(-2) & 0.9240 & 0.7198 & 0.8865 &
1.088(-4) \\
&&& 8.747 & 3.337(-2) & -1.145(-2) & 0.9160 & 0.6708 & 0.8713 &
1.297(-4) \\
BPAL12 & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 17.56 & 1.260(-2) & -6.503(-3) & 1.1690 & 0.9932 & 2.538(-11) &
1.592(-5) \\
&&& 15.05 & 1.568(-2) & -7.448(-3) & 1.1021 & 0.9882 & 7.815(-12) &
1.239(-5) \\
&&& 12.54 & 2.027(-2) & -8.707(-3) & 1.0318 & 0.9777 & 4.459(-9)~ &
6.879(-6) \\
&&& 11.29 & 2.348(-2) & -9.504(-3) & 0.9953 & 0.9677 & 5.462(-8)~ &
4.096(-6) \\
&&& 10.03 & 2.764(-2) & -1.046(-2) & 0.9582 & 0.9510 & 3.000(-8)~ &
1.218(-6) \\
&&& 8.778 & 3.319(-2) & -1.160(-2) & 0.9206 & 0.9208 & 1.306(-6)~ &
4.702(-6) \\
&&& 8.026 & 3.748(-2) & -1.240(-2) & 0.8980 & 0.8897 & 6.002(-6)~ &
1.486(-5) \\
&&& 7.274 & 4.275(-2) & -1.332(-2) & 0.8756 & 0.8380 & 5.961(-5)~ &
1.113(-4) \\
&&& 6.772 & 4.702(-2) & -1.398(-2) & 0.8616 & 0.7799 & 1.044(-4)~ &
1.659(-4) \\
&&& 6.270 & 5.203(-2) & -1.470(-2) & 0.8484 & 0.6503 & 1.291(-4)~ &
3.190(-4) \\
\tableline
FPS & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 19.75 & 1.065(-2) & -5.808(-3) & 1.2256 & 0.9900 & 1.113(-10) &
8.123(-6) \\
&&& 16.93 & 1.327(-2) & -6.670(-3) & 1.1533 & 0.9830 & 1.377(-11) &
1.013(-5) \\
&&& 15.52 & 1.502(-2) & -7.203(-3) & 1.1157 & 0.9770 & 5.031(-12) &
1.137(-5) \\
&&& 14.11 & 1.719(-2) & -7.827(-3) & 1.0770 & 0.9680 & 4.155(-12) &
1.264(-5) \\
&&& 12.70 & 1.993(-2) & -8.564(-3) & 1.0373 & 0.9537 & 8.881(-11) &
1.429(-5) \\
&&& 11.29 & 2.350(-2) & -9.446(-3) & 0.9966 & 0.9295 & 2.438(-11) &
1.876(-5) \\
&&& 9.876 & 2.828(-2) & -1.051(-2) & 0.9554 & 0.8841 & 6.049(-9)~ &
3.136(-5) \\
&&& 9.029 & 3.198(-2) & -1.127(-2) & 0.9307 & 0.8350 & 1.696(-8)~ &
6.349(-5) \\
&&& 8.183 & 3.657(-2) & -1.213(-2) & 0.9070 & 0.7453 & 1.577(-9)~ &
1.604(-4) \\
&&& 7.618 & 4.035(-2) & -1.271(-2) & 0.8924 & 0.6093 & 9.236(-8)~ &
2.029(-4) \\
FPS & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 19.75 & 1.065(-2) & -5.751(-3) & 1.2176 & 0.9867 & 0.9926 &
5.815(-6) \\
&&& 16.93 & 1.328(-2) & -6.607(-3) & 1.1457 & 0.9775 & 0.9872 &
3.002(-6) \\
&&& 15.52 & 1.502(-2) & -7.136(-3) & 1.1083 & 0.9696 & 0.9827 &
1.058(-6) \\
&&& 14.11 & 1.719(-2) & -7.755(-3) & 1.0698 & 0.9578 & 0.9759 &
1.152(-7) \\
&&& 12.70 & 1.994(-2) & -8.487(-3) & 1.0303 & 0.9393 & 0.9651 &
2.665(-6) \\
&&& 11.29 & 2.350(-2) & -9.366(-3) & 0.9899 & 0.9076 & 0.9468 &
1.335(-5) \\
&&& 9.876 & 2.828(-2) & -1.043(-2) & 0.9489 & 0.8478 & 0.9128 &
2.709(-5) \\
&&& 9.029 & 3.198(-2) & -1.117(-2) & 0.9246 & 0.7809 & 0.8764 &
5.683(-5) \\
&&& 8.465 & 3.492(-2) & -1.174(-2) & 0.9087 & 0.7042 & 0.8387 &
1.286(-4) \\
&&& 8.183 & 3.658(-2) & -1.204(-2) & 0.9010 & 0.6396 & 0.8124 &
1.620(-4) \\
FPS & $2.4 M_{\odot}$ & $1.00 M_{\odot}$ vs. $1.40 M_{\odot}$
& 19.75 & 1.064(-2) & -5.637(-3) & 1.1917 & 0.9824 & 0.9947 &
1.609(-5) \\
&&& 16.93 & 1.327(-2) & -6.476(-3) & 1.1214 & 0.9704 & 0.9907 &
1.834(-5) \\
&&& 15.52 & 1.502(-2) & -6.994(-3) & 1.0848 & 0.9602 & 0.9873 &
1.988(-5) \\
&&& 14.11 & 1.718(-2) & -7.599(-3) & 1.0472 & 0.9449 & 0.9822 &
2.158(-5) \\
&&& 12.70 & 1.993(-2) & -8.314(-3) & 1.0087 & 0.9208 & 0.9742 &
2.385(-5) \\
&&& 11.29 & 2.349(-2) & -9.174(-3) & 0.9691 & 0.8788 & 0.9605 &
3.624(-5) \\
&&& 10.44 & 2.618(-2) & -9.771(-3) & 0.9452 & 0.8380 & 0.9475 &
4.130(-5) \\
&&& 9.876 & 2.827(-2) & -1.021(-2) & 0.9295 & 0.7984 & 0.9355 &
4.138(-5) \\
&&& 9.311 & 3.064(-2) & -1.070(-2) & 0.9134 & 0.7416 & 0.9192 &
9.373(-5) \\
&&& 8.747 & 3.338(-2) & -1.123(-2) & 0.8980 & 0.6488 & 0.8966 &
1.345(-4) \\
FPS & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 17.56 & 1.263(-2) & -6.421(-3) & 1.1720 & 0.9920 & 1.845(-10) &
3.690(-5) \\
&&& 15.05 & 1.571(-2) & -7.373(-3) & 1.1041 & 0.9861 & 8.279(-10) &
5.963(-6) \\
&&& 13.79 & 1.776(-2) & -7.954(-3) & 1.0692 & 0.9812 & 1.262(-9)~ &
6.458(-6) \\
&&& 12.54 & 2.030(-2) & -8.636(-3) & 1.0332 & 0.9735 & 2.174(-9)~ &
1.791(-5) \\
&&& 11.29 & 2.349(-2) & -9.449(-3) & 0.9960 & 0.9615 & 6.676(-9)~ &
2.066(-5) \\
&&& 10.03 & 2.763(-2) & -1.042(-2) & 0.9582 & 0.9415 & 4.591(-9)~ &
4.222(-5) \\
&&& 8.778 & 3.321(-2) & -1.153(-2) & 0.9215 & 0.9044 & 2.173(-7)~ &
4.790(-5) \\
&&& 8.026 & 3.752(-2) & -1.232(-2) & 0.8996 & 0.8648 & 3.618(-7)~ &
2.687(-5) \\
&&& 7.274 & 4.280(-2) & -1.324(-2) & 0.8778 & 0.7954 & 1.373(-6)~ &
1.656(-4) \\
&&& 6.647 & 4.829(-2) & -1.400(-2) & 0.8618 & 0.6703 & 5.952(-6)~ &
2.913(-4) \\
FPS & $2.7 M_{\odot}$ & $1.25 M_{\odot}$ vs. $1.45 M_{\odot}$
& 17.56 & 1.260(-2) & -6.425(-3) & 1.1630 & 0.9892 & 0.9941 &
1.113(-5) \\
&&& 15.05 & 1.569(-2) & -7.364(-3) & 1.0965 & 0.9815 & 0.9897 &
1.315(-5) \\
&&& 13.79 & 1.774(-2) & -7.941(-3) & 1.0620 & 0.9750 & 0.9859 &
1.438(-5) \\
&&& 12.54 & 2.028(-2) & -8.614(-3) & 1.0266 & 0.9652 & 0.9802 &
1.609(-5) \\
&&& 11.29 & 2.349(-2) & -9.406(-3) & 0.9904 & 0.9496 & 0.9712 &
1.858(-5) \\
&&& 10.03 & 2.765(-2) & -1.035(-2) & 0.9536 & 0.9233 & 0.9561 &
2.314(-5) \\
&&& 8.778 & 3.320(-2) & -1.148(-2) & 0.9165 & 0.8742 & 0.9283 &
3.209(-5) \\
&&& 8.026 & 3.750(-2) & -1.227(-2) & 0.8945 & 0.8208 & 0.8991 &
5.527(-5) \\
&&& 7.524 & 4.089(-2) & -1.286(-2) & 0.8801 & 0.7635 & 0.8697 &
1.393(-4) \\
&&& 7.023 & 4.486(-2) & -1.347(-2) & 0.8667 & 0.6653 & 0.8246 &
2.119(-4) \\
FPS & $2.7 M_{\odot}$ & $1.15 M_{\odot}$ vs. $1.55 M_{\odot}$
& 17.56 & 1.259(-2) & -6.259(-3) & 1.1431 & 0.9857 & 0.9958 &
7.065(-5) \\
&&& 15.05 & 1.569(-2) & -7.164(-3) & 1.0790 & 0.9757 & 0.9928 &
3.258(-5) \\
&&& 13.79 & 1.774(-2) & -7.732(-3) & 1.0450 & 0.9672 & 0.9901 &
3.453(-5) \\
&&& 12.54 & 2.027(-2) & -8.399(-3) & 1.0099 & 0.9546 & 0.9858 &
4.501(-5) \\
&&& 11.29 & 2.348(-2) & -9.179(-3) & 0.9743 & 0.9346 & 0.9792 &
4.434(-5) \\
&&& 10.03 & 2.765(-2) & -1.010(-2) & 0.9384 & 0.9005 & 0.9681 &
3.330(-5) \\
&&& 8.778 & 3.320(-2) & -1.121(-2) & 0.9019 & 0.8370 & 0.9477 &
5.382(-5) \\
&&& 8.277 & 3.596(-2) & -1.172(-2) & 0.8875 & 0.7943 & 0.9347 &
7.524(-5) \\
&&& 7.775 & 3.912(-2) & -1.228(-2) & 0.8733 & 0.7281 & 0.9173 &
1.584(-4) \\
&&& 7.399 & 4.182(-2) & -1.270(-2) & 0.8632 & 0.6476 & 0.8992 &
2.021(-4) \\
FPS & $3.0 M_{\odot}$ & $1.50 M_{\odot}$ vs. $1.50 M_{\odot}$
& 15.80 & 1.463(-2) & -7.096(-3) & 1.1224 & 0.9939 & 2.113(-10) &
3.044(-5) \\
&&& 13.54 & 1.819(-2) & -8.116(-3) & 1.0602 & 0.9892 & 1.322(-9)~ &
3.372(-5) \\
&&& 12.42 & 2.056(-2) & -8.743(-3) & 1.0281 & 0.9852 & 5.120(-9)~ &
3.594(-5) \\
&&& 11.29 & 2.348(-2) & -9.467(-3) & 0.9953 & 0.9791 & 4.172(-8)~ &
3.809(-5) \\
&&& 10.16 & 2.717(-2) & -1.032(-2) & 0.9619 & 0.9696 & 2.559(-7)~ &
3.952(-5) \\
&&& 9.029 & 3.193(-2) & -1.132(-2) & 0.9280 & 0.9536 & 1.859(-6)~ &
3.992(-5) \\
&&& 7.901 & 3.828(-2) & -1.250(-2) & 0.8941 & 0.9242 & 5.426(-6)~ &
4.765(-5) \\
&&& 7.223 & 4.314(-2) & -1.335(-2) & 0.8737 & 0.8938 & 1.052(-6)~ &
1.437(-4) \\
&&& 6.772 & 4.701(-2) & -1.396(-2) & 0.8608 & 0.8629 & 6.731(-6)~ &
1.635(-4) \\
&&& 6.320 & 5.150(-2) & -1.459(-2) & 0.8486 & 0.8166 & 2.458(-5)~ &
2.031(-4) \\
FPS & $3.0 M_{\odot}$ & $1.40 M_{\odot}$ vs. $1.60 M_{\odot}$
& 15.80 & 1.463(-2) & -7.055(-3) & 1.1174 & 0.9915 & 0.9959 &
4.407(-5) \\
&&& 13.54 & 1.819(-2) & -8.071(-3) & 1.0555 & 0.9853 & 0.9925 &
4.880(-5) \\
&&& 11.29 & 2.347(-2) & -9.418(-3) & 0.9907 & 0.9719 & 0.9853 &
6.217(-5) \\
&&& 10.16 & 2.717(-2) & -1.026(-2) & 0.9577 & 0.9594 & 0.9778 &
5.167(-5) \\
&&& 9.029 & 3.193(-2) & -1.125(-2) & 0.9239 & 0.9381 & 0.9662 &
5.704(-5) \\
&&& 7.901 & 3.827(-2) & -1.244(-2) & 0.8902 & 0.8990 & 0.9450 &
6.050(-5) \\
&&& 7.223 & 4.317(-2) & -1.325(-2) & 0.8704 & 0.8575 & 0.9228 &
6.985(-5) \\
&&& 6.772 & 4.701(-2) & -1.388(-2) & 0.8572 & 0.8146 & 0.9013 &
1.811(-4) \\
&&& 6.320 & 5.149(-2) & -1.451(-2) & 0.8451 & 0.7470 & 0.8694 &
2.428(-4) \\
&&& 5.982 & 5.535(-2) & -1.500(-2) & 0.8367 & 0.6484 & 0.8342 &
3.288(-4) \\
FPS & $3.0 M_{\odot}$ & $1.30 M_{\odot}$ vs. $1.70 M_{\odot}$
& 15.80 & 1.464(-2) & -6.959(-3) & 1.1029 & 0.9886 & 0.9976 &
1.461(-5) \\
&&& 13.54 & 1.820(-2) & -7.960(-3) & 1.0417 & 0.9805 & 0.9953 &
2.072(-5) \\
&&& 12.42 & 2.056(-2) & -8.572(-3) & 1.0101 & 0.9736 & 0.9934 &
2.666(-5) \\
&&& 11.29 & 2.348(-2) & -9.287(-3) & 0.9778 & 0.9633 & 0.9904 &
3.194(-5) \\
&&& 10.16 & 2.716(-2) & -1.011(-2) & 0.9450 & 0.9468 & 0.9857 &
3.583(-5) \\
&&& 9.029 & 3.193(-2) & -1.110(-2) & 0.9118 & 0.9192 & 0.9777 &
4.026(-5) \\
&&& 7.901 & 3.827(-2) & -1.225(-2) & 0.8786 & 0.8677 & 0.9631 &
4.931(-5) \\
&&& 7.223 & 4.316(-2) & -1.305(-2) & 0.8592 & 0.8116 & 0.9480 &
7.212(-5) \\
&&& 6.772 & 4.700(-2) & -1.360(-2) & 0.8466 & 0.7517 & 0.9340 &
1.653(-4) \\
&&& 6.320 & 5.149(-2) & -1.409(-2) & 0.8350 & 0.6503 & 0.9131 &
2.429(-4) \\
\tableline
GNH3 & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 22.57 & 8.789(-3) & -5.052(-3) & 1.2952 & 0.9794 & 1.133(-9) &
7.849(-5) \\
&&& 19.75 & 1.065(-2) & -5.717(-3) & 1.2266 & 0.9677 & 2.069(-9) &
7.672(-5) \\
&&& 18.34 & 1.184(-2) & -6.118(-3) & 1.1909 & 0.9584 & 3.681(-9) &
7.515(-5) \\
&&& 16.93 & 1.328(-2) & -6.576(-3) & 1.1544 & 0.9452 & 4.591(-9) &
7.305(-5) \\
&&& 15.52 & 1.503(-2) & -7.106(-3) & 1.1170 & 0.9257 & 9.644(-9) &
7.085(-5) \\
&&& 14.11 & 1.720(-2) & -7.724(-3) & 1.0787 & 0.8951 & 3.836(-8) &
6.900(-5) \\
&&& 12.70 & 1.996(-2) & -8.453(-3) & 1.0397 & 0.8433 & 1.144(-7) &
7.824(-5) \\
&&& 11.85 & 2.199(-2) & -8.956(-3) & 1.0162 & 0.7916 & 1.319(-7) &
9.919(-5) \\
&&& 11.00 & 2.439(-2) & -9.512(-3) & 0.9930 & 0.7043 & 2.267(-8) &
1.409(-4) \\
&&& 10.58 & 2.578(-2) & -9.799(-3) & 0.9817 & 0.6289 & 3.353(-8) &
1.430(-4) \\
GNH3 & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 22.57 & 8.787(-3) & -5.151(-3) & 1.2860 & 0.9735 & 0.9841 &
4.754(-5) \\
&&& 19.75 & 1.065(-2) & -5.811(-3) & 1.2178 & 0.9584 & 0.9750 &
4.624(-5) \\
&&& 18.34 & 1.184(-2) & -6.209(-3) & 1.1825 & 0.9465 & 0.9677 &
4.546(-5) \\
&&& 16.93 & 1.328(-2) & -6.664(-3) & 1.1462 & 0.9295 & 0.9574 &
4.430(-5) \\
&&& 15.52 & 1.503(-2) & -7.190(-3) & 1.1091 & 0.9042 & 0.9422 &
4.195(-5) \\
&&& 14.11 & 1.720(-2) & -7.802(-3) & 1.0711 & 0.8643 & 0.9186 &
3.790(-5) \\
&&& 12.70 & 1.996(-2) & -8.523(-3) & 1.0326 & 0.7950 & 0.8791 &
2.275(-5) \\
&&& 11.85 & 2.199(-2) & -9.021(-3) & 1.0093 & 0.7220 & 0.8409 &
9.879(-6) \\
&&& 11.57 & 2.275(-2) & -9.197(-3) & 1.0017 & 0.6872 & 0.8240 &
2.169(-5) \\
&&& 11.15 & 2.397(-2) & -9.471(-3) & 0.9902 & 0.6168 & 0.7926 &
4.122(-5) \\
GNH3 & $2.4 M_{\odot}$ & $1.00 M_{\odot}$ vs. $1.40 M_{\odot}$
& 22.57 & 8.787(-3) & -5.000(-3) & 1.2592 & 0.9656 & 0.9879 &
7.029(-6) \\
&&& 19.75 & 1.065(-2) & -5.646(-3) & 1.1925 & 0.9462 & 0.9809 &
6.100(-6) \\
&&& 18.34 & 1.184(-2) & -6.035(-3) & 1.1579 & 0.9308 & 0.9753 &
5.499(-6) \\
&&& 16.93 & 1.328(-2) & -6.480(-3) & 1.1224 & 0.9087 & 0.9675 &
4.317(-6) \\
&&& 15.52 & 1.503(-2) & -6.995(-3) & 1.0861 & 0.8757 & 0.9558 &
1.724(-6) \\
&&& 14.11 & 1.720(-2) & -7.594(-3) & 1.0489 & 0.8231 & 0.9378 &
1.865(-6) \\
&&& 13.26 & 1.877(-2) & -8.003(-3) & 1.0264 & 0.7741 & 0.9219 &
9.681(-6) \\
&&& 12.70 & 1.996(-2) & -8.300(-3) & 1.0114 & 0.7278 & 0.9080 &
1.953(-5) \\
&&& 12.13 & 2.127(-2) & -8.620(-3) & 0.9963 & 0.6643 & 0.8904 &
4.221(-5) \\
&&& 11.85 & 2.199(-2) & -8.787(-3) & 0.9888 & 0.6213 & 0.8796 &
5.140(-5) \\
GNH3 & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 20.06 & 1.041(-2) & -5.643(-3) & 1.2337 & 0.9822 & 9.612(-11) &
8.727(-5) \\
&&& 17.56 & 1.260(-2) & -6.375(-3) & 1.1700 & 0.9720 & 2.200(-10) &
8.739(-5) \\
&&& 16.30 & 1.401(-2) & -6.814(-3) & 1.1371 & 0.9639 & 2.160(-10) &
8.622(-5) \\
&&& 15.05 & 1.569(-2) & -7.316(-3) & 1.1033 & 0.9523 & 3.338(-10) &
8.457(-5) \\
&&& 13.79 & 1.774(-2) & -7.894(-3) & 1.0688 & 0.9353 & 3.446(-10) &
8.263(-5) \\
&&& 12.54 & 2.029(-2) & -8.565(-3) & 1.0336 & 0.9088 & 7.106(-10) &
7.944(-5) \\
&&& 11.29 & 2.351(-2) & -9.351(-3) & 0.9979 & 0.8645 & 1.471(-9)~ &
8.143(-5) \\
&&& 10.53 & 2.588(-2) & -9.888(-3) & 0.9765 & 0.8215 & 1.652(-9)~ &
9.250(-5) \\
&&& 9.782 & 2.868(-2) & -1.049(-2) & 0.9553 & 0.7532 & 1.202(-10) &
1.386(-4) \\
&&& 9.155 & 3.144(-2) & -1.102(-2) & 0.9384 & 0.6489 & 1.275(-9)~ &
1.747(-4) \\
GNH3 & $2.7 M_{\odot}$ & $1.25 M_{\odot}$ vs. $1.45 M_{\odot}$
& 20.06 & 1.041(-2) & -5.717(-3) & 1.2270 & 0.9773 & 0.9863 &
1.925(-5) \\
&&& 17.56 & 1.260(-2) & -6.444(-3) & 1.1636 & 0.9643 & 0.9783 &
1.754(-5) \\
&&& 16.30 & 1.401(-2) & -6.880(-3) & 1.1308 & 0.9540 & 0.9720 &
1.662(-5) \\
&&& 15.05 & 1.569(-2) & -7.379(-3) & 1.0973 & 0.9394 & 0.9630 &
1.560(-5) \\
&&& 13.79 & 1.774(-2) & -7.953(-3) & 1.0630 & 0.9178 & 0.9497 &
1.415(-5) \\
&&& 12.54 & 2.029(-2) & -8.620(-3) & 1.0280 & 0.8840 & 0.9292 &
1.148(-5) \\
&&& 11.29 & 2.351(-2) & -9.401(-3) & 0.9925 & 0.8263 & 0.8953 &
3.572(-7) \\
&&& 10.53 & 2.589(-2) & -9.934(-3) & 0.9713 & 0.7680 & 0.8631 &
1.713(-5) \\
&&& 10.03 & 2.769(-2) & -1.033(-2) & 0.9572 & 0.7106 & 0.8329 &
5.461(-5) \\
&&& 9.656 & 2.920(-2) & -1.063(-2) & 0.9469 & 0.6454 & 0.8025 &
7.872(-5) \\
GNH3 & $2.7 M_{\odot}$ & $1.15 M_{\odot}$ vs. $1.55 M_{\odot}$
& 20.06 & 1.041(-2) & -5.574(-3) & 1.2067 & 0.9711 & 0.9897 &
3.007(-5) \\
&&& 17.56 & 1.260(-2) & -6.289(-3) & 1.1445 & 0.9547 & 0.9836 &
3.223(-5) \\
&&& 16.30 & 1.400(-2) & -6.718(-3) & 1.1122 & 0.9417 & 0.9788 &
3.352(-5) \\
&&& 15.05 & 1.569(-2) & -7.208(-3) & 1.0793 & 0.9232 & 0.9719 &
3.535(-5) \\
&&& 13.79 & 1.774(-2) & -7.772(-3) & 1.0456 & 0.8956 & 0.9619 &
3.864(-5) \\
&&& 12.54 & 2.029(-2) & -8.426(-3) & 1.0112 & 0.8522 & 0.9464 &
4.447(-5) \\
&&& 11.29 & 2.351(-2) & -9.196(-3) & 0.9764 & 0.7765 & 0.9210 &
6.467(-5) \\
&&& 10.78 & 2.504(-2) & -9.547(-3) & 0.9624 & 0.7274 & 0.9062 &
9.618(-5) \\
&&& 10.53 & 2.587(-2) & -9.728(-3) & 0.9555 & 0.6956 & 0.8972 &
1.075(-4) \\
&&& 10.16 & 2.722(-2) & -1.001(-2) & 0.9452 & 0.6325 & 0.8811 &
1.278(-4) \\
GNH3 & $3.0 M_{\odot}$ & $1.50 M_{\odot}$ vs. $1.50 M_{\odot}$
& 18.06 & 1.211(-2) & -6.272(-3) & 1.1829 & 0.9851 & 1.128(-10) &
2.725(-5) \\
&&& 15.80 & 1.464(-2) & -7.066(-3) & 1.1234 & 0.9764 & 3.239(-11) &
2.827(-5) \\
&&& 13.54 & 1.821(-2) & -8.081(-3) & 1.0614 & 0.9598 & 4.126(-12) &
2.889(-5) \\
&&& 12.42 & 2.057(-2) & -8.702(-3) & 1.0294 & 0.9455 & 2.847(-10) &
2.931(-5) \\
&&& 11.29 & 2.350(-2) & -9.420(-3) & 0.9968 & 0.9233 & 2.553(-11) &
3.001(-5) \\
&&& 10.16 & 2.720(-2) & -1.026(-2) & 0.9638 & 0.8868 & 2.177(-10) &
3.597(-5) \\
&&& 9.481 & 2.992(-2) & -1.083(-2) & 0.9441 & 0.8520 & 8.034(-9)~ &
4.907(-5) \\
&&& 8.803 & 3.312(-2) & -1.146(-2) & 0.9247 & 0.7979 & 5.778(-8)~ &
8.167(-5) \\
&&& 8.352 & 3.558(-2) & -1.192(-2) & 0.9121 & 0.7437 & 7.115(-9)~ &
1.488(-4) \\
&&& 7.901 & 3.839(-2) & -1.238(-2) & 0.9002 & 0.6500 & 3.082(-9)~ &
1.968(-4) \\
GNH3 & $3.0 M_{\odot}$ & $1.40 M_{\odot}$ vs. $1.60 M_{\odot}$
& 18.06 & 1.210(-2) & -6.305(-3) & 1.1774 & 0.9808 & 0.9888 &
2.712(-5) \\
&&& 15.80 & 1.464(-2) & -7.095(-3) & 1.1182 & 0.9697 & 0.9821 &
2.494(-5) \\
&&& 14.67 & 1.626(-2) & -7.568(-3) & 1.0877 & 0.9609 & 0.9768 &
2.380(-5) \\
&&& 13.54 & 1.820(-2) & -8.107(-3) & 1.0565 & 0.9485 & 0.9694 &
2.249(-5) \\
&&& 12.42 & 2.057(-2) & -8.725(-3) & 1.0246 & 0.9301 & 0.9584 &
2.040(-5) \\
&&& 11.29 & 2.350(-2) & -9.440(-3) & 0.9922 & 0.9016 & 0.9415 &
1.700(-5) \\
&&& 10.16 & 2.720(-2) & -1.027(-2) & 0.9594 & 0.8540 & 0.9138 &
5.615(-6) \\
&&& 9.481 & 2.991(-2) & -1.084(-2) & 0.9398 & 0.8077 & 0.8879 &
1.395(-5) \\
&&& 8.803 & 3.310(-2) & -1.148(-2) & 0.9203 & 0.7332 & 0.8493 &
8.430(-5) \\
&&& 8.352 & 3.557(-2) & -1.196(-2) & 0.9079 & 0.6484 & 0.8109 &
1.386(-4) \\
GNH3 & $3.0 M_{\odot}$ & $1.30 M_{\odot}$ vs. $1.70 M_{\odot}$
& 18.06 & 1.210(-2) & -6.158(-3) & 1.1618 & 0.9757 & 0.9918 &
3.269(-5) \\
&&& 15.80 & 1.464(-2) & -6.937(-3) & 1.1035 & 0.9617 & 0.9869 &
3.462(-5) \\
&&& 14.67 & 1.626(-2) & -7.403(-3) & 1.0733 & 0.9507 & 0.9830 &
3.561(-5) \\
&&& 13.54 & 1.820(-2) & -7.933(-3) & 1.0425 & 0.9350 & 0.9774 &
3.679(-5) \\
&&& 12.42 & 2.057(-2) & -8.544(-3) & 1.0111 & 0.9118 & 0.9692 &
3.904(-5) \\
&&& 11.29 & 2.350(-2) & -9.248(-3) & 0.9792 & 0.8755 & 0.9567 &
4.185(-5) \\
&&& 10.16 & 2.719(-2) & -1.007(-2) & 0.9470 & 0.8141 & 0.9364 &
5.407(-5) \\
&&& 9.481 & 2.991(-2) & -1.063(-2) & 0.9278 & 0.7510 & 0.9176 &
7.634(-5) \\
&&& 9.142 & 3.143(-2) & -1.094(-2) & 0.9181 & 0.7074 & 0.9055 &
1.207(-4) \\
&&& 8.803 & 3.310(-2) & -1.126(-2) & 0.9088 & 0.6434 & 0.8903 &
1.462(-4) \\
\tableline
SLy4 & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 19.75 & 1.064(-2) & -5.803(-3) & 1.2249 & 0.9864 & 1.028(-10) &
6.325(-5) \\
&&& 16.93 & 1.327(-2) & -6.658(-3) & 1.1534 & 0.9768 & 2.775(-11) &
4.011(-5) \\
&&& 15.52 & 1.502(-2) & -7.187(-3) & 1.1160 & 0.9687 & 4.656(-12) &
2.647(-5) \\
&&& 14.11 & 1.719(-2) & -7.809(-3) & 1.0774 & 0.9564 & 9.623(-11) &
1.641(-5) \\
&&& 12.70 & 1.994(-2) & -8.540(-3) & 1.0379 & 0.9369 & 2.564(-10) &
2.692(-6) \\
&&& 11.29 & 2.351(-2) & -9.418(-3) & 0.9976 & 0.9033 & 2.477(-10) &
2.895(-6) \\
&&& 9.876 & 2.831(-2) & -1.047(-2) & 0.9570 & 0.8384 & 2.191(-9)~ &
8.081(-6) \\
&&& 9.311 & 3.070(-2) & -1.096(-2) & 0.9410 & 0.7922 & 6.230(-10) &
4.764(-5) \\
&&& 8.747 & 3.345(-2) & -1.148(-2) & 0.9256 & 0.7203 & 2.082(-9)~ &
1.057(-4) \\
&&& 8.465 & 3.500(-2) & -1.175(-2) & 0.9181 & 0.6623 & 9.995(-9)~ &
1.362(-4) \\
SLy4 & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 19.75 & 1.065(-2) & -5.736(-3) & 1.2172 & 0.9823 & 0.9896 &
4.119(-5) \\
&&& 16.93 & 1.327(-2) & -6.592(-3) & 1.1454 & 0.9701 & 0.9822 &
4.341(-5) \\
&&& 15.52 & 1.502(-2) & -7.121(-3) & 1.1081 & 0.9597 & 0.9759 &
4.461(-5) \\
&&& 14.11 & 1.719(-2) & -7.739(-3) & 1.0697 & 0.9439 & 0.9664 &
4.579(-5) \\
&&& 12.70 & 1.993(-2) & -8.469(-3) & 1.0304 & 0.9187 & 0.9512 &
4.709(-5) \\
&&& 11.29 & 2.350(-2) & -9.343(-3) & 0.9903 & 0.8751 & 0.9252 &
5.464(-5) \\
&&& 10.44 & 2.619(-2) & -9.951(-3) & 0.9660 & 0.8313 & 0.8997 &
6.290(-5) \\
&&& 9.876 & 2.829(-2) & -1.040(-2) & 0.9500 & 0.7879 & 0.8754 &
8.107(-5) \\
&&& 9.311 & 3.067(-2) & -1.089(-2) & 0.9339 & 0.7247 & 0.8416 &
1.350(-4) \\
&&& 8.888 & 3.270(-2) & -1.128(-2) & 0.9224 & 0.6470 & 0.8056 &
1.723(-4) \\
SLy4 & $2.4 M_{\odot}$ & $1.00 M_{\odot}$ vs. $1.40 M_{\odot}$
& 19.75 & 1.065(-2) & -5.665(-3) & 1.1928 & 0.9768 & 0.9923 &
5.245(-5) \\
&&& 16.93 & 1.328(-2) & -6.502(-3) & 1.1224 & 0.9610 & 0.9866 &
5.174(-5) \\
&&& 15.52 & 1.503(-2) & -7.020(-3) & 1.0857 & 0.9477 & 0.9818 &
5.196(-5) \\
&&& 14.11 & 1.719(-2) & -7.625(-3) & 1.0480 & 0.9275 & 0.9744 &
5.279(-5) \\
&&& 12.70 & 1.994(-2) & -8.340(-3) & 1.0095 & 0.8954 & 0.9627 &
5.371(-5) \\
&&& 11.29 & 2.351(-2) & -9.195(-3) & 0.9702 & 0.8382 & 0.9428 &
3.979(-5) \\
&&& 10.44 & 2.620(-2) & -9.790(-3) & 0.9465 & 0.7790 & 0.9233 &
2.410(-5) \\
&&& 9.876 & 2.828(-2) & -1.024(-2) & 0.9307 & 0.7208 & 0.9051 &
2.681(-5) \\
&&& 9.594 & 2.944(-2) & -1.046(-2) & 0.9230 & 0.6788 & 0.8934 &
4.494(-5) \\
&&& 9.311 & 3.068(-2) & -1.070(-2) & 0.9154 & 0.6198 & 0.8795 &
6.751(-5) \\
SLy4 & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 17.56 & 1.260(-2) & -6.505(-3) & 1.1696 & 0.9884 & 1.326(-10) &
3.646(-5) \\
&&& 15.05 & 1.569(-2) & -7.448(-3) & 1.1027 & 0.9802 & 3.863(-11) &
3.427(-5) \\
&&& 13.79 & 1.774(-2) & -8.028(-3) & 1.0680 & 0.9731 & 1.721(-10) &
3.333(-5) \\
&&& 12.54 & 2.028(-2) & -8.703(-3) & 1.0325 & 0.9625 & 8.319(-11) &
3.256(-5) \\
&&& 11.29 & 2.350(-2) & -9.495(-3) & 0.9963 & 0.9455 & 1.641(-10) &
3.117(-5) \\
&&& 10.03 & 2.766(-2) & -1.044(-2) & 0.9595 & 0.9165 & 1.352(-9)~ &
2.340(-5) \\
&&& 8.778 & 3.323(-2) & -1.157(-2) & 0.9226 & 0.8609 & 2.163(-8)~ &
4.289(-7) \\
&&& 8.026 & 3.754(-2) & -1.235(-2) & 0.9012 & 0.7957 & 1.161(-6)~ &
5.930(-5) \\
&&& 7.524 & 4.095(-2) & -1.293(-2) & 0.8874 & 0.7239 & 8.804(-10) &
1.737(-4) \\
&&& 7.148 & 4.390(-2) & -1.337(-2) & 0.8778 & 0.6186 & 8.248(-8)~ &
2.287(-4) \\
SLy4 & $2.7 M_{\odot}$ & $1.25 M_{\odot}$ vs. $1.45 M_{\odot}$
& 17.56 & 1.260(-2) & -6.357(-3) & 1.1633 & 0.9850 & 0.9911 &
7.360(-5) \\
&&& 15.05 & 1.569(-2) & -7.296(-3) & 1.0968 & 0.9745 & 0.9847 &
7.507(-5) \\
&&& 13.79 & 1.774(-2) & -7.873(-3) & 1.0623 & 0.9656 & 0.9792 &
7.535(-5) \\
&&& 12.54 & 2.028(-2) & -8.544(-3) & 1.0270 & 0.9521 & 0.9709 &
7.493(-5) \\
&&& 11.29 & 2.349(-2) & -9.334(-3) & 0.9909 & 0.9305 & 0.9577 &
7.864(-5) \\
&&& 10.03 & 2.765(-2) & -1.027(-2) & 0.9542 & 0.8932 & 0.9349 &
8.610(-5) \\
&&& 8.778 & 3.322(-2) & -1.140(-2) & 0.9176 & 0.8212 & 0.8919 &
9.434(-5) \\
&&& 8.277 & 3.598(-2) & -1.192(-2) & 0.9032 & 0.7700 & 0.8636 &
1.461(-4) \\
&&& 7.775 & 3.917(-2) & -1.247(-2) & 0.8896 & 0.6892 & 0.8220 &
1.834(-4) \\
&&& 7.524 & 4.096(-2) & -1.276(-2) & 0.8831 & 0.6220 & 0.7928 &
2.131(-4) \\
SLy4 & $2.7 M_{\odot}$ & $1.15 M_{\odot}$ vs. $1.55 M_{\odot}$
& 17.56 & 1.259(-2) & -6.348(-3) & 1.1436 & 0.9808 & 0.9934 &
2.402(-6) \\
&&& 15.05 & 1.568(-2) & -7.270(-3) & 1.0783 & 0.9674 & 0.9884 &
1.510(-6) \\
&&& 13.79 & 1.773(-2) & -7.837(-3) & 1.0444 & 0.9561 & 0.9842 &
3.893(-6) \\
&&& 12.54 & 2.027(-2) & -8.497(-3) & 1.0097 & 0.9390 & 0.9778 &
6.125(-6) \\
&&& 11.29 & 2.348(-2) & -9.273(-3) & 0.9744 & 0.9117 & 0.9676 &
9.948(-6) \\
&&& 10.03 & 2.765(-2) & -1.020(-2) & 0.9385 & 0.8644 & 0.9502 &
2.420(-5) \\
&&& 9.280 & 3.078(-2) & -1.084(-2) & 0.9169 & 0.8168 & 0.9333 &
4.022(-5) \\
&&& 8.778 & 3.321(-2) & -1.130(-2) & 0.9027 & 0.7692 & 0.9174 &
6.356(-5) \\
&&& 8.277 & 3.597(-2) & -1.182(-2) & 0.8886 & 0.6995 & 0.8960 &
1.346(-4) \\
&&& 8.026 & 3.750(-2) & -1.209(-2) & 0.8818 & 0.6443 & 0.8819 &
1.647(-4) \\
SLy4 & $3.0 M_{\odot}$ & $1.50 M_{\odot}$ vs. $1.50 M_{\odot}$
& 15.80 & 1.464(-2) & -7.001(-3) & 1.1229 & 0.9905 & 1.484(-10) &
1.046(-4) \\
&&& 13.54 & 1.820(-2) & -8.020(-3) & 1.0608 & 0.9834 & 8.226(-10) &
1.050(-4) \\
&&& 12.42 & 2.056(-2) & -8.644(-3) & 1.0287 & 0.9775 & 2.417(-10) &
1.045(-4) \\
&&& 11.29 & 2.349(-2) & -9.367(-3) & 0.9959 & 0.9684 & 3.333(-10) &
1.029(-4) \\
&&& 10.16 & 2.718(-2) & -1.021(-2) & 0.9625 & 0.9540 & 7.520(-9)~ &
1.004(-4) \\
&&& 9.029 & 3.195(-2) & -1.121(-2) & 0.9288 & 0.9294 & 2.103(-8)~ &
1.016(-4) \\
&&& 7.901 & 3.831(-2) & -1.239(-2) & 0.8953 & 0.8831 & 1.071(-6)~ &
1.103(-4) \\
&&& 7.223 & 4.321(-2) & -1.321(-2) & 0.8757 & 0.8324 & 1.365(-5)~ &
1.484(-4) \\
&&& 6.772 & 4.707(-2) & -1.382(-2) & 0.8634 & 0.7753 & 5.088(-7)~ &
2.663(-4) \\
&&& 6.320 & 5.160(-2) & -1.440(-2) & 0.8525 & 0.6654 & 9.186(-5)~ &
3.568(-4) \\
SLy4 & $3.0 M_{\odot}$ & $1.40 M_{\odot}$ vs. $1.60 M_{\odot}$
& 15.80 & 1.464(-2) & -7.135(-3) & 1.1179 & 0.9875 & 0.9928 &
6.243(-5) \\
&&& 13.54 & 1.820(-2) & -8.149(-3) & 1.0560 & 0.9786 & 0.9873 &
5.839(-5) \\
&&& 12.42 & 2.056(-2) & -8.769(-3) & 1.0240 & 0.9710 & 0.9827 &
5.541(-5) \\
&&& 11.29 & 2.349(-2) & -9.490(-3) & 0.9913 & 0.9596 & 0.9756 &
5.145(-5) \\
&&& 10.16 & 2.718(-2) & -1.033(-2) & 0.9581 & 0.9413 & 0.9644 &
4.521(-5) \\
&&& 9.029 & 3.194(-2) & -1.132(-2) & 0.9245 & 0.9100 & 0.9453 &
3.188(-5) \\
&&& 7.901 & 3.830(-2) & -1.250(-2) & 0.8912 & 0.8501 & 0.9096 &
2.447(-6) \\
&&& 7.223 & 4.318(-2) & -1.333(-2) & 0.8718 & 0.7818 & 0.8715 &
1.074(-4) \\
&&& 6.772 & 4.707(-2) & -1.391(-2) & 0.8597 & 0.7023 & 0.8307 &
1.857(-4) \\
&&& 6.546 & 4.924(-2) & -1.421(-2) & 0.8540 & 0.6377 & 0.8018 &
2.491(-4) \\
SLy4 & $3.0 M_{\odot}$ & $1.30 M_{\odot}$ vs. $1.70 M_{\odot}$
& 15.80 & 1.463(-2) & -6.935(-3) & 1.1029 & 0.9841 & 0.9947 &
5.073(-5) \\
&&& 13.54 & 1.819(-2) & -7.938(-3) & 1.0418 & 0.9729 & 0.9906 &
5.781(-5) \\
&&& 12.42 & 2.055(-2) & -8.553(-3) & 1.0101 & 0.9632 & 0.9871 &
6.655(-5) \\
&&& 11.29 & 2.348(-2) & -9.264(-3) & 0.9779 & 0.9488 & 0.9817 &
7.346(-5) \\
&&& 10.16 & 2.717(-2) & -1.009(-2) & 0.9453 & 0.9258 & 0.9729 &
7.459(-5) \\
&&& 9.029 & 3.194(-2) & -1.107(-2) & 0.9124 & 0.8864 & 0.9582 &
7.846(-5) \\
&&& 8.352 & 3.551(-2) & -1.174(-2) & 0.8926 & 0.8474 & 0.9441 &
8.428(-5) \\
&&& 7.901 & 3.829(-2) & -1.223(-2) & 0.8797 & 0.8092 & 0.9309 &
9.756(-5) \\
&&& 7.449 & 4.142(-2) & -1.277(-2) & 0.8667 & 0.7551 & 0.9136 &
1.790(-4) \\
&&& 6.998 & 4.504(-2) & -1.332(-2) & 0.8548 & 0.6682 & 0.8887 &
2.319(-4) \\
\cutinhead{EOSs with a fitting formula}
fitAPR & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 19.75 & 1.065(-2) & -5.767(-3) & 1.2259 & 0.9884 & 8.027(-11) &
4.301(-5) \\
&&& 16.93 & 1.327(-2) & -6.629(-3) & 1.1536 & 0.9802 & 1.184(-10) &
4.383(-5) \\
&&& 15.52 & 1.502(-2) & -7.162(-3) & 1.1159 & 0.9732 & 3.094(-11) &
4.388(-5) \\
&&& 14.11 & 1.719(-2) & -7.785(-3) & 1.0773 & 0.9628 & 4.630(-11) &
4.348(-5) \\
&&& 12.70 & 1.994(-2) & -8.521(-3) & 1.0376 & 0.9461 & 5.573(-11) &
4.296(-5) \\
&&& 11.29 & 2.350(-2) & -9.402(-3) & 0.9970 & 0.9176 & 4.930(-12) &
4.473(-5) \\
&&& 9.876 & 2.829(-2) & -1.046(-2) & 0.9561 & 0.8637 & 1.410(-10) &
5.243(-5) \\
&&& 9.029 & 3.200(-2) & -1.121(-2) & 0.9319 & 0.8032 & 2.622(-9)~ &
8.488(-5) \\
&&& 8.465 & 3.496(-2) & -1.176(-2) & 0.9164 & 0.7311 & 1.494(-8)~ &
1.563(-4) \\
&&& 8.042 & 3.752(-2) & -1.219(-2) & 0.9054 & 0.6468 & 6.920(-8)~ &
1.922(-4) \\
fitAPR & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 19.75 & 1.065(-2) & -5.783(-3) & 1.2172 & 0.9849 & 0.9911 &
9.291(-6) \\
&&& 16.93 & 1.327(-2) & -6.639(-3) & 1.1454 & 0.9744 & 0.9847 &
7.109(-6) \\
&&& 15.52 & 1.502(-2) & -7.168(-3) & 1.1081 & 0.9656 & 0.9793 &
5.904(-6) \\
&&& 14.11 & 1.719(-2) & -7.786(-3) & 1.0697 & 0.9522 & 0.9711 &
4.712(-6) \\
&&& 12.70 & 1.993(-2) & -8.516(-3) & 1.0303 & 0.9309 & 0.9580 &
2.536(-6) \\
&&& 11.29 & 2.350(-2) & -9.391(-3) & 0.9901 & 0.8945 & 0.9358 &
4.379(-6) \\
&&& 9.876 & 2.828(-2) & -1.045(-2) & 0.9494 & 0.8242 & 0.8939 &
2.422(-5) \\
&&& 9.311 & 3.066(-2) & -1.094(-2) & 0.9332 & 0.7754 & 0.8660 &
7.125(-5) \\
&&& 9.029 & 3.199(-2) & -1.121(-2) & 0.9254 & 0.7421 & 0.8477 &
9.155(-5) \\
&&& 8.465 & 3.495(-2) & -1.177(-2) & 0.9100 & 0.6362 & 0.7970 &
1.506(-4) \\
fitAPR & $2.4 M_{\odot}$ & $1.00 M_{\odot}$ vs. $1.40 M_{\odot}$
& 19.75 & 1.065(-2) & -5.638(-3) & 1.1918 & 0.9805 & 0.9932 &
1.214(-5) \\
&&& 16.93 & 1.327(-2) & -6.475(-3) & 1.1215 & 0.9672 & 0.9883 &
1.383(-5) \\
&&& 15.52 & 1.502(-2) & -6.993(-3) & 1.0850 & 0.9559 & 0.9841 &
1.467(-5) \\
&&& 14.11 & 1.719(-2) & -7.598(-3) & 1.0474 & 0.9388 & 0.9777 &
1.551(-5) \\
&&& 12.70 & 1.993(-2) & -8.313(-3) & 1.0089 & 0.9116 & 0.9676 &
1.740(-5) \\
&&& 11.29 & 2.350(-2) & -9.167(-3) & 0.9696 & 0.8647 & 0.9503 &
2.454(-5) \\
&&& 10.44 & 2.618(-2) & -9.763(-3) & 0.9457 & 0.8185 & 0.9336 &
3.214(-5) \\
&&& 9.876 & 2.828(-2) & -1.020(-2) & 0.9300 & 0.7716 & 0.9179 &
4.720(-5) \\
&&& 9.311 & 3.065(-2) & -1.069(-2) & 0.9142 & 0.7105 & 0.8968 &
9.599(-5) \\
&&& 9.029 & 3.198(-2) & -1.094(-2) & 0.9066 & 0.6580 & 0.8829 &
1.146(-4) \\
fitAPR & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 17.56 & 1.260(-2) & -6.482(-3) & 1.1695 & 0.9901 & 7.913(-11) &
1.208(-5) \\
&&& 15.05 & 1.569(-2) & -7.425(-3) & 1.1027 & 0.9829 & 4.285(-11) &
9.818(-6) \\
&&& 13.79 & 1.774(-2) & -8.005(-3) & 1.0680 & 0.9768 & 6.105(-11) &
8.678(-6) \\
&&& 12.54 & 2.028(-2) & -8.681(-3) & 1.0324 & 0.9676 & 2.414(-10) &
7.775(-6) \\
&&& 11.29 & 2.349(-2) & -9.475(-3) & 0.9961 & 0.9529 & 4.439(-10) &
6.481(-6) \\
&&& 10.03 & 2.766(-2) & -1.042(-2) & 0.9592 & 0.9280 & 3.583(-9)~ &
1.515(-6) \\
&&& 8.778 & 3.322(-2) & -1.155(-2) & 0.9222 & 0.8810 & 3.954(-8)~ &
1.362(-5) \\
&&& 8.026 & 3.753(-2) & -1.234(-2) & 0.9004 & 0.8291 & 5.562(-8)~ &
5.077(-5) \\
&&& 7.524 & 4.093(-2) & -1.292(-2) & 0.8865 & 0.7719 & 2.770(-8)~ &
1.473(-4) \\
&&& 7.023 & 4.492(-2) & -1.354(-2) & 0.8736 & 0.6717 & 1.251(-7)~ &
2.477(-4) \\
fitAPR & $2.7 M_{\odot}$ & $1.25 M_{\odot}$ vs. $1.45 M_{\odot}$
& 17.56 & 1.260(-2) & -6.405(-3) & 1.1631 & 0.9872 & 0.9923 &
2.985(-5) \\
&&& 15.05 & 1.569(-2) & -7.344(-3) & 1.0966 & 0.9782 & 0.9867 &
3.209(-5) \\
&&& 13.79 & 1.774(-2) & -7.921(-3) & 1.0621 & 0.9705 & 0.9819 &
3.319(-5) \\
&&& 12.54 & 2.028(-2) & -8.592(-3) & 1.0268 & 0.9589 & 0.9746 &
3.400(-5) \\
&&& 11.29 & 2.349(-2) & -9.382(-3) & 0.9907 & 0.9404 & 0.9630 &
3.509(-5) \\
&&& 10.03 & 2.765(-2) & -1.032(-2) & 0.9540 & 0.9090 & 0.9433 &
3.969(-5) \\
&&& 8.778 & 3.322(-2) & -1.145(-2) & 0.9172 & 0.8489 & 0.9064 &
5.397(-5) \\
&&& 8.026 & 3.752(-2) & -1.222(-2) & 0.8956 & 0.7784 & 0.8664 &
9.015(-5) \\
&&& 7.775 & 3.915(-2) & -1.251(-2) & 0.8885 & 0.7449 & 0.8477 &
1.485(-4) \\
&&& 7.524 & 4.093(-2) & -1.281(-2) & 0.8818 & 0.6967 & 0.8242 &
1.816(-4) \\
fitAPR & $2.7 M_{\odot}$ & $1.15 M_{\odot}$ vs. $1.55 M_{\odot}$
& 17.56 & 1.260(-2) & -6.299(-3) & 1.1440 & 0.9836 & 0.9942 &
2.633(-5) \\
&&& 15.05 & 1.568(-2) & -7.222(-3) & 1.0786 & 0.9722 & 0.9898 &
2.858(-5) \\
&&& 13.79 & 1.774(-2) & -7.789(-3) & 1.0447 & 0.9625 & 0.9861 &
2.986(-5) \\
&&& 12.54 & 2.028(-2) & -8.450(-3) & 1.0100 & 0.9480 & 0.9804 &
3.102(-5) \\
&&& 11.29 & 2.349(-2) & -9.226(-3) & 0.9745 & 0.9248 & 0.9713 &
3.288(-5) \\
&&& 10.03 & 2.765(-2) & -1.015(-2) & 0.9385 & 0.8852 & 0.9559 &
3.948(-5) \\
&&& 9.280 & 3.078(-2) & -1.078(-2) & 0.9168 & 0.8462 & 0.9410 &
4.591(-5) \\
&&& 8.778 & 3.321(-2) & -1.125(-2) & 0.9024 & 0.8086 & 0.9272 &
6.032(-5) \\
&&& 8.026 & 3.750(-2) & -1.204(-2) & 0.8813 & 0.7195 & 0.8968 &
1.462(-4) \\
&&& 7.650 & 4.002(-2) & -1.245(-2) & 0.8712 & 0.6378 & 0.8740 &
1.916(-4) \\
fitAPR & $3.0 M_{\odot}$ & $1.50 M_{\odot}$ vs. $1.50 M_{\odot}$
& 15.80 & 1.464(-2) & -7.059(-3) & 1.1228 & 0.9917 & 6.458(-12) &
5.149(-5) \\
&&& 13.54 & 1.820(-2) & -8.078(-3) & 1.0607 & 0.9855 & 1.737(-10) &
5.264(-5) \\
&&& 12.42 & 2.056(-2) & -8.702(-3) & 1.0285 & 0.9802 & 7.630(-10) &
5.297(-5) \\
&&& 11.29 & 2.349(-2) & -9.425(-3) & 0.9957 & 0.9722 & 8.214(-9)~ &
5.276(-5) \\
&&& 10.16 & 2.718(-2) & -1.027(-2) & 0.9624 & 0.9595 & 6.807(-8)~ &
5.215(-5) \\
&&& 9.029 & 3.195(-2) & -1.127(-2) & 0.9286 & 0.9381 & 2.627(-7)~ &
5.341(-5) \\
&&& 7.901 & 3.827(-2) & -1.248(-2) & 0.8946 & 0.8978 & 4.484(-8)~ &
1.196(-4) \\
&&& 7.223 & 4.318(-2) & -1.330(-2) & 0.8751 & 0.8538 & 2.729(-7)~ &
1.470(-4) \\
&&& 6.546 & 4.923(-2) & -1.420(-2) & 0.8569 & 0.7731 & 2.983(-6)~ &
2.340(-4) \\
&&& 6.208 & 5.281(-2) & -1.466(-2) & 0.8488 & 0.6902 & 7.763(-5)~ &
3.332(-4) \\
fitAPR & $3.0 M_{\odot}$ & $1.40 M_{\odot}$ vs. $1.60 M_{\odot}$
& 15.80 & 1.463(-2) & -7.070(-3) & 1.1177 & 0.9893 & 0.9937 &
1.448(-5) \\
&&& 13.54 & 1.820(-2) & -8.084(-3) & 1.0558 & 0.9815 & 0.9888 &
1.785(-5) \\
&&& 12.42 & 2.056(-2) & -8.705(-3) & 1.0238 & 0.9749 & 0.9846 &
1.976(-5) \\
&&& 11.29 & 2.348(-2) & -9.426(-3) & 0.9912 & 0.9648 & 0.9783 &
2.136(-5) \\
&&& 10.16 & 2.717(-2) & -1.027(-2) & 0.9580 & 0.9489 & 0.9682 &
2.311(-5) \\
&&& 9.029 & 3.194(-2) & -1.126(-2) & 0.9244 & 0.9219 & 0.9512 &
2.788(-5) \\
&&& 7.901 & 3.829(-2) & -1.244(-2) & 0.8909 & 0.8712 & 0.9195 &
4.356(-5) \\
&&& 7.223 & 4.320(-2) & -1.325(-2) & 0.8715 & 0.8146 & 0.8856 &
7.878(-5) \\
&&& 6.772 & 4.705(-2) & -1.386(-2) & 0.8590 & 0.7531 & 0.8510 &
1.881(-4) \\
&&& 6.433 & 5.037(-2) & -1.428(-2) & 0.8505 & 0.6779 & 0.8126 &
2.644(-4) \\
fitAPR & $3.0 M_{\odot}$ & $1.30 M_{\odot}$ vs. $1.70 M_{\odot}$
& 15.80 & 1.463(-2) & -6.983(-3) & 1.1028 & 0.9863 & 0.9953 &
7.304(-6) \\
&&& 13.54 & 1.820(-2) & -7.984(-3) & 1.0417 & 0.9766 & 0.9915 &
1.123(-5) \\
&&& 12.42 & 2.056(-2) & -8.597(-3) & 1.0102 & 0.9684 & 0.9882 &
1.366(-5) \\
&&& 11.29 & 2.348(-2) & -9.306(-3) & 0.9780 & 0.9559 & 0.9833 &
1.594(-5) \\
&&& 10.16 & 2.717(-2) & -1.014(-2) & 0.9453 & 0.9361 & 0.9754 &
1.900(-5) \\
&&& 9.029 & 3.193(-2) & -1.112(-2) & 0.9122 & 0.9024 & 0.9620 &
2.670(-5) \\
&&& 8.352 & 3.551(-2) & -1.179(-2) & 0.8924 & 0.8695 & 0.9491 &
3.408(-5) \\
&&& 7.901 & 3.829(-2) & -1.228(-2) & 0.8793 & 0.8383 & 0.9372 &
4.754(-5) \\
&&& 7.449 & 4.144(-2) & -1.280(-2) & 0.8665 & 0.7942 & 0.9211 &
7.168(-5) \\
&&& 6.772 & 4.704(-2) & -1.367(-2) & 0.8481 & 0.6793 & 0.8844 &
2.163(-4) \\
\tableline
fitFPS & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 19.75 & 1.065(-2) & -5.806(-3) & 1.2259 & 0.9904 & 2.509(-11) &
2.633(-6) \\
&&& 16.93 & 1.327(-2) & -6.668(-3) & 1.1536 & 0.9836 & 1.079(-11) &
2.751(-6) \\
&&& 15.52 & 1.502(-2) & -7.201(-3) & 1.1159 & 0.9778 & 1.378(-10) &
3.030(-6) \\
&&& 14.11 & 1.719(-2) & -7.824(-3) & 1.0772 & 0.9690 & 9.476(-11) &
3.871(-6) \\
&&& 12.70 & 1.994(-2) & -8.561(-3) & 1.0374 & 0.9552 & 5.804(-11) &
5.159(-6) \\
&&& 11.29 & 2.350(-2) & -9.443(-3) & 0.9968 & 0.9319 & 2.371(-10) &
5.405(-6) \\
&&& 9.876 & 2.828(-2) & -1.051(-2) & 0.9555 & 0.8884 & 4.401(-9)~ &
9.062(-7) \\
&&& 9.029 & 3.199(-2) & -1.126(-2) & 0.9308 & 0.8414 & 1.524(-8)~ &
1.770(-5) \\
&&& 8.183 & 3.658(-2) & -1.212(-2) & 0.9070 & 0.7567 & 6.075(-9)~ &
1.125(-4) \\
&&& 7.618 & 4.033(-2) & -1.272(-2) & 0.8921 & 0.6430 & 2.239(-7)~ &
1.884(-4) \\
fitFPS & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 19.75 & 1.064(-2) & -5.753(-3) & 1.2170 & 0.9871 & 0.9929 &
2.991(-5) \\
&&& 16.93 & 1.327(-2) & -6.610(-3) & 1.1451 & 0.9781 & 0.9878 &
3.316(-5) \\
&&& 15.52 & 1.502(-2) & -7.140(-3) & 1.1078 & 0.9706 & 0.9834 &
3.522(-5) \\
&&& 14.11 & 1.718(-2) & -7.759(-3) & 1.0693 & 0.9592 & 0.9768 &
3.735(-5) \\
&&& 12.70 & 1.993(-2) & -8.490(-3) & 1.0299 & 0.9411 & 0.9664 &
4.007(-5) \\
&&& 11.29 & 2.349(-2) & -9.368(-3) & 0.9896 & 0.9105 & 0.9488 &
4.578(-5) \\
&&& 9.876 & 2.827(-2) & -1.043(-2) & 0.9486 & 0.8530 & 0.9162 &
5.978(-5) \\
&&& 9.029 & 3.197(-2) & -1.118(-2) & 0.9242 & 0.7892 & 0.8815 &
8.941(-5) \\
&&& 8.465 & 3.491(-2) & -1.174(-2) & 0.9081 & 0.7177 & 0.8456 &
1.581(-4) \\
&&& 8.183 & 3.656(-2) & -1.203(-2) & 0.9005 & 0.6609 & 0.8210 &
1.885(-4) \\
fitFPS & $2.4 M_{\odot}$ & $1.00 M_{\odot}$ vs. $1.40 M_{\odot}$
& 19.75 & 1.065(-2) & -5.673(-3) & 1.1918 & 0.9829 & 0.9949 &
2.641(-5) \\
&&& 16.93 & 1.327(-2) & -6.511(-3) & 1.1215 & 0.9712 & 0.9911 &
2.521(-5) \\
&&& 15.52 & 1.502(-2) & -7.029(-3) & 1.0849 & 0.9613 & 0.9879 &
2.450(-5) \\
&&& 14.11 & 1.719(-2) & -7.634(-3) & 1.0473 & 0.9465 & 0.9829 &
2.392(-5) \\
&&& 12.70 & 1.993(-2) & -8.349(-3) & 1.0087 & 0.9229 & 0.9752 &
2.311(-5) \\
&&& 11.29 & 2.349(-2) & -9.206(-3) & 0.9693 & 0.8828 & 0.9621 &
1.926(-5) \\
&&& 9.876 & 2.827(-2) & -1.024(-2) & 0.9294 & 0.8055 & 0.9381 &
4.195(-6) \\
&&& 9.311 & 3.065(-2) & -1.072(-2) & 0.9136 & 0.7496 & 0.9227 &
1.699(-5) \\
&&& 9.029 & 3.196(-2) & -1.099(-2) & 0.9056 & 0.7159 & 0.9131 &
6.020(-5) \\
&&& 8.747 & 3.338(-2) & -1.127(-2) & 0.8978 & 0.6654 & 0.9015 &
8.428(-5) \\
fitFPS & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 17.56 & 1.260(-2) & -6.506(-3) & 1.1692 & 0.9923 & 2.137(-11) &
2.487(-5) \\
&&& 15.05 & 1.568(-2) & -7.450(-3) & 1.1023 & 0.9866 & 1.899(-11) &
2.116(-5) \\
&&& 12.54 & 2.027(-2) & -8.708(-3) & 1.0320 & 0.9745 & 1.132(-10) &
1.608(-5) \\
&&& 11.29 & 2.349(-2) & -9.505(-3) & 0.9957 & 0.9631 & 4.982(-10) &
1.330(-5) \\
&&& 10.03 & 2.765(-2) & -1.045(-2) & 0.9586 & 0.9438 & 1.027(-8)~ &
8.534(-6) \\
&&& 8.778 & 3.320(-2) & -1.159(-2) & 0.9212 & 0.9083 & 4.705(-8)~ &
3.242(-6) \\
&&& 8.026 & 3.750(-2) & -1.239(-2) & 0.8990 & 0.8706 & 2.973(-7)~ &
2.469(-5) \\
&&& 7.524 & 4.089(-2) & -1.298(-2) & 0.8844 & 0.8318 & 5.262(-8)~ &
1.063(-4) \\
&&& 7.023 & 4.485(-2) & -1.360(-2) & 0.8707 & 0.7712 & 3.488(-7)~ &
1.794(-4) \\
&&& 6.521 & 4.951(-2) & -1.426(-2) & 0.8581 & 0.6475 & 1.886(-5)~ &
3.088(-4) \\
fitFPS & $2.7 M_{\odot}$ & $1.25 M_{\odot}$ vs. $1.45 M_{\odot}$
& 17.56 & 1.260(-2) & -6.373(-3) & 1.1631 & 0.9896 & 0.9944 &
6.101(-5) \\
&&& 15.05 & 1.569(-2) & -7.312(-3) & 1.0966 & 0.9822 & 0.9902 &
6.204(-5) \\
&&& 13.79 & 1.774(-2) & -7.889(-3) & 1.0620 & 0.9759 & 0.9865 &
6.252(-5) \\
&&& 12.54 & 2.028(-2) & -8.561(-3) & 1.0267 & 0.9664 & 0.9811 &
6.250(-5) \\
&&& 11.29 & 2.349(-2) & -9.353(-3) & 0.9905 & 0.9514 & 0.9724 &
6.168(-5) \\
&&& 10.03 & 2.765(-2) & -1.029(-2) & 0.9537 & 0.9260 & 0.9579 &
6.081(-5) \\
&&& 8.778 & 3.320(-2) & -1.143(-2) & 0.9165 & 0.8789 & 0.9313 &
6.286(-5) \\
&&& 8.026 & 3.750(-2) & -1.221(-2) & 0.8945 & 0.8280 & 0.9035 &
7.627(-5) \\
&&& 7.274 & 4.280(-2) & -1.311(-2) & 0.8732 & 0.7352 & 0.8571 &
1.760(-4) \\
&&& 6.947 & 4.551(-2) & -1.352(-2) & 0.8646 & 0.6673 & 0.8256 &
2.217(-4) \\
fitFPS & $2.7 M_{\odot}$ & $1.15 M_{\odot}$ vs. $1.55 M_{\odot}$
& 17.56 & 1.260(-2) & -6.336(-3) & 1.1436 & 0.9862 & 0.9962 &
3.117(-6) \\
&&& 15.05 & 1.568(-2) & -7.259(-3) & 1.0782 & 0.9766 & 0.9931 &
7.208(-6) \\
&&& 13.79 & 1.773(-2) & -7.827(-3) & 1.0443 & 0.9684 & 0.9905 &
1.001(-5) \\
&&& 12.54 & 2.027(-2) & -8.488(-3) & 1.0096 & 0.9561 & 0.9865 &
1.318(-5) \\
&&& 11.29 & 2.348(-2) & -9.267(-3) & 0.9740 & 0.9367 & 0.9802 &
1.713(-5) \\
&&& 10.03 & 2.764(-2) & -1.019(-2) & 0.9379 & 0.9038 & 0.9696 &
2.456(-5) \\
&&& 8.778 & 3.319(-2) & -1.130(-2) & 0.9015 & 0.8420 & 0.9501 &
4.166(-5) \\
&&& 8.277 & 3.596(-2) & -1.181(-2) & 0.8871 & 0.8006 & 0.9377 &
6.227(-5) \\
&&& 7.775 & 3.911(-2) & -1.237(-2) & 0.8728 & 0.7390 & 0.9212 &
1.469(-4) \\
&&& 7.399 & 4.181(-2) & -1.281(-2) & 0.8626 & 0.6677 & 0.9039 &
1.963(-4) \\
fitFPS & $3.0 M_{\odot}$ & $1.50 M_{\odot}$ vs. $1.50 M_{\odot}$
& 15.80 & 1.463(-2) & -7.031(-3) & 1.1224 & 0.9942 & 6.186(-9) &
9.749(-5) \\
&&& 13.54 & 1.819(-2) & -8.051(-3) & 1.0603 & 0.9897 & 4.194(-8) &
1.004(-4) \\
&&& 12.42 & 2.056(-2) & -8.677(-3) & 1.0281 & 0.9858 & 1.739(-7) &
1.025(-4) \\
&&& 11.29 & 2.348(-2) & -9.401(-3) & 0.9953 & 0.9800 & 4.221(-7) &
1.045(-4) \\
&&& 10.16 & 2.717(-2) & -1.025(-2) & 0.9619 & 0.9709 & 6.488(-7) &
1.052(-4) \\
&&& 9.029 & 3.193(-2) & -1.125(-2) & 0.9280 & 0.9555 & 1.080(-5) &
1.049(-4) \\
&&& 7.901 & 3.824(-2) & -1.248(-2) & 0.8936 & 0.9276 & 5.082(-7) &
1.852(-4) \\
&&& 7.223 & 4.313(-2) & -1.328(-2) & 0.8736 & 0.8985 & 2.154(-6) &
2.004(-4) \\
&&& 6.772 & 4.700(-2) & -1.390(-2) & 0.8607 & 0.8693 & 2.059(-5) &
2.146(-4) \\
&&& 6.546 & 4.917(-2) & -1.421(-2) & 0.8544 & 0.8499 & 3.015(-5) &
2.283(-4) \\
fitFPS & $3.0 M_{\odot}$ & $1.40 M_{\odot}$ vs. $1.60 M_{\odot}$
& 15.80 & 1.463(-2) & -7.122(-3) & 1.1174 & 0.9919 & 0.9961 &
2.582(-5) \\
&&& 13.54 & 1.819(-2) & -8.137(-3) & 1.0555 & 0.9858 & 0.9929 &
2.148(-5) \\
&&& 11.29 & 2.348(-2) & -9.481(-3) & 0.9908 & 0.9730 & 0.9859 &
1.465(-5) \\
&&& 10.16 & 2.716(-2) & -1.033(-2) & 0.9575 & 0.9609 & 0.9792 &
1.120(-5) \\
&&& 9.029 & 3.193(-2) & -1.132(-2) & 0.9238 & 0.9405 & 0.9680 &
6.772(-6) \\
&&& 7.901 & 3.827(-2) & -1.251(-2) & 0.8900 & 0.9031 & 0.9475 &
3.807(-6) \\
&&& 7.223 & 4.316(-2) & -1.333(-2) & 0.8701 & 0.8637 & 0.9264 &
2.349(-5) \\
&&& 6.772 & 4.700(-2) & -1.396(-2) & 0.8569 & 0.8233 & 0.9059 &
1.334(-4) \\
&&& 6.320 & 5.149(-2) & -1.458(-2) & 0.8447 & 0.7604 & 0.8758 &
1.918(-4) \\
&&& 5.982 & 5.534(-2) & -1.508(-2) & 0.8362 & 0.6727 & 0.8428 &
2.794(-4) \\
fitFPS & $3.0 M_{\odot}$ & $1.30 M_{\odot}$ vs. $1.70 M_{\odot}$
& 15.80 & 1.463(-2) & -6.925(-3) & 1.1025 & 0.9891 & 0.9977 &
7.317(-5) \\
&&& 13.54 & 1.819(-2) & -7.927(-3) & 1.0415 & 0.9813 & 0.9955 &
7.683(-5) \\
&&& 12.42 & 2.055(-2) & -8.540(-3) & 1.0099 & 0.9747 & 0.9937 &
7.910(-5) \\
&&& 11.29 & 2.347(-2) & -9.251(-3) & 0.9777 & 0.9647 & 0.9908 &
8.194(-5) \\
&&& 10.16 & 2.716(-2) & -1.008(-2) & 0.9449 & 0.9489 & 0.9863 &
8.385(-5) \\
&&& 9.029 & 3.192(-2) & -1.106(-2) & 0.9117 & 0.9223 & 0.9786 &
8.802(-5) \\
&&& 7.901 & 3.827(-2) & -1.221(-2) & 0.8785 & 0.8730 & 0.9646 &
9.496(-5) \\
&&& 7.223 & 4.316(-2) & -1.301(-2) & 0.8590 & 0.8199 & 0.9502 &
1.142(-4) \\
&&& 6.772 & 4.699(-2) & -1.360(-2) & 0.8463 & 0.7631 & 0.9368 &
2.102(-4) \\
&&& 6.366 & 5.100(-2) & -1.412(-2) & 0.8358 & 0.6831 & 0.9194 &
2.539(-4) \\
\tableline
fitSLy4 & $2.4 M_{\odot}$ & $1.20 M_{\odot}$ vs. $1.20 M_{\odot}$
& 19.75 & 1.065(-2) & -5.776(-3) & 1.2261 & 0.9867 & 3.716(-11) &
2.664(-5) \\
&&& 16.93 & 1.328(-2) & -6.638(-3) & 1.1537 & 0.9774 & 5.637(-11) &
2.559(-5) \\
&&& 15.52 & 1.502(-2) & -7.170(-3) & 1.1161 & 0.9695 & 1.173(-10) &
2.454(-5) \\
&&& 14.11 & 1.719(-2) & -7.792(-3) & 1.0774 & 0.9576 & 1.869(-10) &
2.316(-5) \\
&&& 12.70 & 1.994(-2) & -8.528(-3) & 1.0378 & 0.9385 & 2.829(-10) &
2.208(-5) \\
&&& 11.29 & 2.351(-2) & -9.408(-3) & 0.9973 & 0.9058 & 6.934(-10) &
2.511(-5) \\
&&& 9.876 & 2.830(-2) & -1.047(-2) & 0.9565 & 0.8423 & 2.045(-9)~ &
3.875(-5) \\
&&& 9.029 & 3.201(-2) & -1.122(-2) & 0.9326 & 0.7713 & 5.848(-11) &
1.034(-4) \\
&&& 8.747 & 3.343(-2) & -1.148(-2) & 0.9249 & 0.7342 & 3.012(-9)~ &
1.307(-4) \\
&&& 8.380 & 3.547(-2) & -1.184(-2) & 0.9152 & 0.6652 & 6.284(-8)~ &
1.655(-4) \\
fitSLy4 & $2.4 M_{\odot}$ & $1.10 M_{\odot}$ vs. $1.30 M_{\odot}$
& 19.75 & 1.065(-2) & -5.771(-3) & 1.2172 & 0.9826 & 0.9899 &
5.001(-6) \\
&&& 16.93 & 1.327(-2) & -6.627(-3) & 1.1454 & 0.9707 & 0.9827 &
7.576(-6) \\
&&& 15.52 & 1.502(-2) & -7.156(-3) & 1.1081 & 0.9605 & 0.9766 &
8.981(-6) \\
&&& 14.11 & 1.719(-2) & -7.773(-3) & 1.0697 & 0.9451 & 0.9674 &
1.067(-5) \\
&&& 12.70 & 1.993(-2) & -8.504(-3) & 1.0304 & 0.9206 & 0.9527 &
1.381(-5) \\
&&& 11.29 & 2.350(-2) & -9.378(-3) & 0.9902 & 0.8781 & 0.9275 &
2.354(-5) \\
&&& 10.44 & 2.619(-2) & -9.986(-3) & 0.9659 & 0.8357 & 0.9029 &
3.287(-5) \\
&&& 9.876 & 2.829(-2) & -1.043(-2) & 0.9498 & 0.7941 & 0.8795 &
5.047(-5) \\
&&& 9.311 & 3.067(-2) & -1.093(-2) & 0.9338 & 0.7336 & 0.8469 &
1.023(-4) \\
&&& 8.888 & 3.269(-2) & -1.131(-2) & 0.9221 & 0.6610 & 0.8125 &
1.399(-4) \\
fitSLy4 & $2.4 M_{\odot}$ & $1.00 M_{\odot}$ vs. $1.40 M_{\odot}$
& 19.75 & 1.065(-2) & -5.641(-3) & 1.1919 & 0.9774 & 0.9924 &
6.608(-6) \\
&&& 16.93 & 1.327(-2) & -6.478(-3) & 1.1216 & 0.9620 & 0.9869 &
7.814(-6) \\
&&& 15.52 & 1.502(-2) & -6.995(-3) & 1.0851 & 0.9489 & 0.9823 &
8.218(-6) \\
&&& 14.11 & 1.719(-2) & -7.600(-3) & 1.0475 & 0.9291 & 0.9752 &
8.928(-6) \\
&&& 12.70 & 1.993(-2) & -8.314(-3) & 1.0090 & 0.8973 & 0.9639 &
1.073(-5) \\
&&& 11.29 & 2.350(-2) & -9.170(-3) & 0.9698 & 0.8414 & 0.9447 &
1.989(-5) \\
&&& 10.44 & 2.619(-2) & -9.761(-3) & 0.9462 & 0.7832 & 0.9260 &
2.781(-5) \\
&&& 9.876 & 2.827(-2) & -1.020(-2) & 0.9304 & 0.7278 & 0.9085 &
6.518(-5) \\
&&& 9.594 & 2.943(-2) & -1.043(-2) & 0.9226 & 0.6888 & 0.8974 &
8.014(-5) \\
&&& 9.311 & 3.067(-2) & -1.067(-2) & 0.9150 & 0.6328 & 0.8842 &
9.719(-5) \\
fitSLy4 & $2.7 M_{\odot}$ & $1.35 M_{\odot}$ vs. $1.35 M_{\odot}$
& 17.56 & 1.260(-2) & -6.483(-3) & 1.1695 & 0.9888 & 1.364(-11) &
1.037(-5) \\
&&& 15.05 & 1.569(-2) & -7.426(-3) & 1.1026 & 0.9808 & 2.702(-11) &
7.387(-6) \\
&&& 13.79 & 1.774(-2) & -8.007(-3) & 1.0679 & 0.9740 & 2.078(-10) &
5.821(-6) \\
&&& 12.54 & 2.028(-2) & -8.681(-3) & 1.0324 & 0.9637 & 1.458(-10) &
4.220(-6) \\
&&& 11.29 & 2.349(-2) & -9.476(-3) & 0.9962 & 0.9473 & 5.185(-10) &
1.720(-6) \\
&&& 10.03 & 2.766(-2) & -1.042(-2) & 0.9593 & 0.9192 & 1.720(-9)~ &
6.042(-6) \\
&&& 8.778 & 3.322(-2) & -1.155(-2) & 0.9223 & 0.8659 & 7.620(-9)~ &
2.592(-5) \\
&&& 8.026 & 3.753(-2) & -1.234(-2) & 0.9008 & 0.8046 & 1.746(-8)~ &
7.589(-5) \\
&&& 7.524 & 4.094(-2) & -1.292(-2) & 0.8870 & 0.7368 & 1.266(-8)~ &
1.815(-4) \\
&&& 7.148 & 4.388(-2) & -1.337(-2) & 0.8774 & 0.6467 & 1.484(-7)~ &
2.460(-4) \\
fitSLy4 & $2.7 M_{\odot}$ & $1.25 M_{\odot}$ vs. $1.45 M_{\odot}$
& 17.56 & 1.260(-2) & -6.402(-3) & 1.1632 & 0.9854 & 0.9915 &
3.087(-5) \\
&&& 15.05 & 1.569(-2) & -7.340(-3) & 1.0967 & 0.9752 & 0.9852 &
3.270(-5) \\
&&& 13.79 & 1.774(-2) & -7.917(-3) & 1.0622 & 0.9665 & 0.9799 &
3.339(-5) \\
&&& 12.54 & 2.028(-2) & -8.588(-3) & 1.0269 & 0.9534 & 0.9719 &
3.376(-5) \\
&&& 11.29 & 2.349(-2) & -9.378(-3) & 0.9908 & 0.9324 & 0.9591 &
3.450(-5) \\
&&& 10.03 & 2.765(-2) & -1.032(-2) & 0.9542 & 0.8965 & 0.9373 &
3.971(-5) \\
&&& 8.778 & 3.322(-2) & -1.144(-2) & 0.9175 & 0.8272 & 0.8963 &
5.522(-5) \\
&&& 8.277 & 3.599(-2) & -1.195(-2) & 0.9031 & 0.7765 & 0.8690 &
7.925(-5) \\
&&& 7.775 & 3.916(-2) & -1.254(-2) & 0.8892 & 0.7009 & 0.8297 &
1.632(-4) \\
&&& 7.575 & 4.058(-2) & -1.277(-2) & 0.8838 & 0.6580 & 0.8083 &
1.913(-4) \\
fitSLy4 & $2.7 M_{\odot}$ & $1.15 M_{\odot}$ vs. $1.55 M_{\odot}$
& 17.56 & 1.260(-2) & -6.304(-3) & 1.1440 & 0.9812 & 0.9936 &
2.242(-5) \\
&&& 15.05 & 1.568(-2) & -7.226(-3) & 1.0786 & 0.9682 & 0.9889 &
2.488(-5) \\
&&& 13.79 & 1.774(-2) & -7.794(-3) & 1.0447 & 0.9572 & 0.9848 &
2.621(-5) \\
&&& 12.54 & 2.028(-2) & -8.453(-3) & 1.0100 & 0.9405 & 0.9786 &
2.757(-5) \\
&&& 11.29 & 2.349(-2) & -9.229(-3) & 0.9746 & 0.9139 & 0.9688 &
3.030(-5) \\
&&& 10.03 & 2.765(-2) & -1.015(-2) & 0.9386 & 0.8679 & 0.9521 &
3.994(-5) \\
&&& 9.280 & 3.078(-2) & -1.079(-2) & 0.9170 & 0.8220 & 0.9359 &
5.050(-5) \\
&&& 8.778 & 3.321(-2) & -1.126(-2) & 0.9028 & 0.7765 & 0.9208 &
7.051(-5) \\
&&& 8.277 & 3.597(-2) & -1.177(-2) & 0.8886 & 0.7096 & 0.9006 &
1.395(-4) \\
&&& 8.026 & 3.750(-2) & -1.204(-2) & 0.8818 & 0.6587 & 0.8873 &
1.664(-4) \\
fitSLy4 & $3.0 M_{\odot}$ & $1.50 M_{\odot}$ vs. $1.50 M_{\odot}$
& 15.80 & 1.464(-2) & -7.067(-3) & 1.1228 & 0.9908 & 4.851(-13) &
4.266(-5) \\
&&& 13.54 & 1.820(-2) & -8.086(-3) & 1.0607 & 0.9840 & 8.031(-13) &
4.478(-5) \\
&&& 12.42 & 2.056(-2) & -8.710(-3) & 1.0285 & 0.9783 & 3.279(-10) &
4.571(-5) \\
&&& 11.29 & 2.349(-2) & -9.433(-3) & 0.9957 & 0.9695 & 1.254(-9)~ &
4.599(-5) \\
&&& 10.16 & 2.718(-2) & -1.028(-2) & 0.9624 & 0.9557 & 2.138(-10) &
4.600(-5) \\
&&& 9.029 & 3.195(-2) & -1.128(-2) & 0.9286 & 0.9321 & 7.884(-8)~ &
4.876(-5) \\
&&& 7.901 & 3.830(-2) & -1.246(-2) & 0.8950 & 0.8878 & 3.146(-8)~ &
6.084(-5) \\
&&& 7.223 & 4.321(-2) & -1.328(-2) & 0.8755 & 0.8391 & 1.941(-6)~ &
9.040(-5) \\
&&& 6.546 & 4.923(-2) & -1.418(-2) & 0.8573 & 0.7476 & 1.086(-5)~ &
2.506(-4) \\
&&& 6.253 & 5.232(-2) & -1.456(-2) & 0.8503 & 0.6605 & 3.614(-5)~ &
3.368(-4) \\
fitSLy4 & $3.0 M_{\odot}$ & $1.40 M_{\odot}$ vs. $1.60 M_{\odot}$
& 15.80 & 1.463(-2) & -7.072(-3) & 1.1177 & 0.9880 & 0.9931 &
1.335(-5) \\
&&& 13.54 & 1.820(-2) & -8.086(-3) & 1.0558 & 0.9793 & 0.9879 &
1.704(-5) \\
&&& 12.42 & 2.056(-2) & -8.707(-3) & 1.0238 & 0.9720 & 0.9834 &
1.912(-5) \\
&&& 11.29 & 2.348(-2) & -9.426(-3) & 0.9912 & 0.9609 & 0.9766 &
2.093(-5) \\
&&& 10.16 & 2.717(-2) & -1.027(-2) & 0.9580 & 0.9432 & 0.9658 &
2.321(-5) \\
&&& 9.029 & 3.194(-2) & -1.126(-2) & 0.9244 & 0.9131 & 0.9475 &
3.012(-5) \\
&&& 7.901 & 3.829(-2) & -1.243(-2) & 0.8910 & 0.8559 & 0.9135 &
4.873(-5) \\
&&& 7.449 & 4.145(-2) & -1.296(-2) & 0.8780 & 0.8171 & 0.8912 &
7.221(-5) \\
&&& 6.998 & 4.504(-2) & -1.355(-2) & 0.8653 & 0.7591 & 0.8601 &
1.740(-4) \\
&&& 6.591 & 4.878(-2) & -1.408(-2) & 0.8547 & 0.6724 & 0.8185 &
2.531(-4) \\
fitSLy4 & $3.0 M_{\odot}$ & $1.30 M_{\odot}$ vs. $1.70 M_{\odot}$
& 15.80 & 1.463(-2) & -6.977(-3) & 1.1028 & 0.9845 & 0.9950 &
1.339(-5) \\
&&& 13.54 & 1.820(-2) & -7.977(-3) & 1.0418 & 0.9736 & 0.9910 &
1.735(-5) \\
&&& 12.42 & 2.056(-2) & -8.590(-3) & 1.0102 & 0.9643 & 0.9876 &
1.963(-5) \\
&&& 11.29 & 2.348(-2) & -9.299(-3) & 0.9780 & 0.9503 & 0.9825 &
2.185(-5) \\
&&& 10.16 & 2.717(-2) & -1.013(-2) & 0.9453 & 0.9280 & 0.9742 &
2.526(-5) \\
&&& 9.029 & 3.193(-2) & -1.111(-2) & 0.9123 & 0.8897 & 0.9602 &
3.407(-5) \\
&&& 8.352 & 3.551(-2) & -1.178(-2) & 0.8925 & 0.8521 & 0.9468 &
4.218(-5) \\
&&& 7.901 & 3.829(-2) & -1.227(-2) & 0.8795 & 0.8158 & 0.9343 &
5.856(-5) \\
&&& 7.449 & 4.142(-2) & -1.281(-2) & 0.8665 & 0.7625 & 0.9179 &
1.423(-4) \\
&&& 6.998 & 4.503(-2) & -1.335(-2) & 0.8544 & 0.6828 & 0.8945 &
1.960(-4)
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccc}
\tabletypesize{\footnotesize}
%\rotate
\tablecaption{Quasi-equilibrium sequence data for the piecewise
  polytropic EOSs calculated by the old code \label{table5}}
\tablewidth{0pt}
\tablehead{
\colhead{EOS name} &
\colhead{$d/M_0$} & \colhead{$M_0 \Omega$} &
\colhead{$E_{\rm b}/M_0$} & \colhead{$J/M_0^2$} &
\colhead{$\chi_1$} & \colhead{$\delta \chi$} &
\colhead{$\delta M$}
}
\startdata
\cutinhead{$M_0 =2.7 M_{\odot}$ ($1.35 M_{\odot}$ vs. $1.35 M_{\odot}$)}
PwPoly30-1395 &
20.06 & 1.042(-2) & -5.716(-3) & 1.2349 & 0.9777 & 7.312(-11) &
2.312(-5) \\
& 17.56 & 1.261(-2) & -6.445(-3) & 1.1712 & 0.9647 & 6.789(-13) &
2.364(-5) \\
& 16.30 & 1.402(-2) & -6.883(-3) & 1.1382 & 0.9543 & 4.033(-11) &
2.397(-5) \\
& 15.05 & 1.571(-2) & -7.382(-3) & 1.1046 & 0.9393 & 1.640(-12) &
2.436(-5) \\
& 13.79 & 1.777(-2) & -7.954(-3) & 1.0703 & 0.9168 & 7.662(-12) &
2.480(-5) \\
& 12.54 & 2.032(-2) & -8.615(-3) & 1.0355 & 0.8807 & 2.144(-12) &
2.527(-5) \\
& 11.79 & 2.218(-2) & -9.057(-3) & 1.0146 & 0.8471 & 2.353(-11) &
2.553(-5) \\
& 11.29 & 2.358(-2) & -9.372(-3) & 1.0008 & 0.8161 & 2.248(-10) &
2.565(-5) \\
& 10.53 & 2.600(-2) & -9.860(-3) & 0.9808 & 0.7461 & 7.776(-11) &
2.815(-5) \\
& 9.782 & 2.891(-2) & -1.036(-2) & 0.9625 & 0.6083 & 8.829(-13) &
1.793(-5) \\
\tableline
PwPoly30-1355 &
17.56 & 1.261(-2) & -6.345(-3) & 1.1713 & 0.9862 & 2.181(-11) &
7.871(-5) \\
& 15.05 & 1.570(-2) & -7.286(-3) & 1.1040 & 0.9764 & 8.569(-12) &
7.501(-5) \\
& 13.79 & 1.776(-2) & -7.866(-3) & 1.0692 & 0.9680 & 1.342(-11) &
7.214(-5) \\
& 12.54 & 2.030(-2) & -8.540(-3) & 1.0337 & 0.9552 & 3.733(-11) &
6.837(-5) \\
& 11.29 & 2.352(-2) & -9.331(-3) & 0.9974 & 0.9346 & 5.479(-12) &
6.322(-5) \\
& 10.03 & 2.769(-2) & -1.027(-2) & 0.9607 & 0.8986 & 1.116(-10) &
5.505(-5) \\
& 9.280 & 3.084(-2) & -1.091(-2) & 0.9388 & 0.8623 & 5.875(-11) &
4.818(-5) \\
& 8.778 & 3.329(-2) & -1.136(-2) & 0.9244 & 0.8266 & 2.272(-10) &
4.204(-5) \\
& 8.026 & 3.768(-2) & -1.207(-2) & 0.9041 & 0.7351 & 6.037(-11) &
2.576(-5) \\
& 7.524 & 4.122(-2) & -1.254(-2) & 0.8923 & 0.6058 & 2.536(-10) &
2.027(-5) \\
\tableline
PwPoly30-1345 &
17.56 & 1.261(-2) & -6.376(-3) & 1.1709 & 0.9894 & 4.763(-11) &
4.829(-5) \\
& 15.05 & 1.570(-2) & -7.320(-3) & 1.1037 & 0.9818 & 2.422(-11) &
5.201(-5) \\
& 13.79 & 1.775(-2) & -7.901(-3) & 1.0689 & 0.9753 & 3.826(-11) &
5.480(-5) \\
& 12.54 & 2.029(-2) & -8.577(-3) & 1.0332 & 0.9654 & 3.836(-11) &
5.855(-5) \\
& 11.29 & 2.351(-2) & -9.372(-3) & 0.9968 & 0.9496 & 6.109(-11) &
6.303(-5) \\
& 10.03 & 2.767(-2) & -1.031(-2) & 0.9599 & 0.9225 & 3.944(-11) &
6.359(-5) \\
& 8.778 & 3.325(-2) & -1.143(-2) & 0.9229 & 0.8705 & 2.735(-11) &
5.800(-5) \\
& 8.026 & 3.758(-2) & -1.219(-2) & 0.9015 & 0.8107 & 4.171(-9)~ &
4.860(-5) \\
& 7.524 & 4.107(-2) & -1.270(-2) & 0.8881 & 0.7439 & 8.933(-12) &
3.411(-5) \\
& 7.023 & 4.517(-2) & -1.320(-2) & 0.8764 & 0.6095 & 1.665(-10) &
4.469(-5) \\
\tableline
PwPoly30-1335 &
17.56 & 1.262(-2) & -6.407(-3) & 1.1711 & 0.9920 & 1.568(-11) &
6.942(-6) \\
& 15.05 & 1.571(-2) & -7.351(-3) & 1.1039 & 0.9862 & 3.187(-11) &
1.039(-5) \\
& 13.79 & 1.776(-2) & -7.932(-3) & 1.0690 & 0.9811 & 2.014(-11) &
1.309(-5) \\
& 12.54 & 2.030(-2) & -8.609(-3) & 1.0332 & 0.9735 & 1.099(-11) &
1.671(-5) \\
& 11.29 & 2.351(-2) & -9.406(-3) & 0.9967 & 0.9615 & 6.710(-11) &
2.172(-5) \\
& 10.03 & 2.767(-2) & -1.035(-2) & 0.9595 & 0.9411 & 2.062(-12) &
2.915(-5) \\
& 8.778 & 3.323(-2) & -1.149(-2) & 0.9220 & 0.9033 & 4.444(-11) &
4.207(-5) \\
& 8.026 & 3.754(-2) & -1.227(-2) & 0.8999 & 0.8624 & 2.899(-12) &
4.902(-5) \\
& 7.023 & 4.500(-2) & -1.338(-2) & 0.8724 & 0.7497 & 7.165(-11) &
3.747(-5) \\
& 6.521 & 4.979(-2) & -1.393(-2) & 0.8609 & 0.5995 & 1.616(-9)~ &
4.463(-5) \\
\tableline
PwPoly30-1315 &
12.54 & 2.031(-2) & -8.663(-3) & 1.0335 & 0.9854 & 7.983(-12) &
7.350(-5) \\
& 11.29 & 2.352(-2) & -9.461(-3) & 0.9968 & 0.9786 & 4.702(-11) &
6.898(-5) \\
& 10.03 & 2.767(-2) & -1.041(-2) & 0.9593 & 0.9673 & 1.884(-11) &
6.251(-5) \\
& 8.778 & 3.322(-2) & -1.156(-2) & 0.9214 & 0.9468 & 1.995(-11) &
5.273(-5) \\
& 7.524 & 4.091(-2) & -1.295(-2) & 0.8836 & 0.9051 & 9.948(-12) &
3.645(-5) \\
& 6.772 & 4.710(-2) & -1.390(-2) & 0.8619 & 0.8556 & 1.887(-7)~ &
2.042(-5) \\
& 6.521 & 4.955(-2) & -1.421(-2) & 0.8551 & 0.8303 & 2.438(-11) &
1.992(-5) \\
& 6.270 & 5.220(-2) & -1.455(-2) & 0.8484 & 0.7979 & 5.634(-12) &
9.248(-6) \\
& 6.019 & 5.510(-2) & -1.488(-2) & 0.8421 & 0.7535 & 2.232(-11) &
2.958(-6) \\
& 5.769 & 5.830(-2) & -1.519(-2) & 0.8365 & 0.6822 & 1.244(-9)~ &
2.976(-5) \\
\tableline
PwPoly27-1345 &
17.56 & 1.262(-2) & -6.465(-3) & 1.1711 & 0.9894 & 1.135(-12) &
5.300(-5) \\
& 15.05 & 1.571(-2) & -7.408(-3) & 1.1039 & 0.9818 & 1.030(-10) &
5.051(-5) \\
& 13.79 & 1.776(-2) & -7.988(-3) & 1.0690 & 0.9753 & 5.215(-11) &
4.861(-5) \\
& 12.54 & 2.030(-2) & -8.664(-3) & 1.0333 & 0.9654 & 4.492(-13) &
4.610(-5) \\
& 11.29 & 2.351(-2) & -9.459(-3) & 0.9968 & 0.9497 & 6.381(-12) &
4.256(-5) \\
& 10.03 & 2.767(-2) & -1.040(-2) & 0.9598 & 0.9229 & 1.780(-11) &
3.729(-5) \\
& 8.778 & 3.325(-2) & -1.153(-2) & 0.9227 & 0.8718 & 3.761(-11) &
2.875(-5) \\
& 8.026 & 3.757(-2) & -1.229(-2) & 0.9010 & 0.8139 & 3.856(-8)~ &
2.055(-5) \\
& 7.524 & 4.104(-2) & -1.282(-2) & 0.8872 & 0.7488 & 3.069(-11) &
1.487(-5) \\
& 7.023 & 4.510(-2) & -1.334(-2) & 0.8748 & 0.6220 & 6.351(-10) &
1.348(-5) \\
\tableline
PwPoly27-1335 &
17.56 & 1.262(-2) & -6.462(-3) & 1.1714 & 0.9927 & 1.984(-11) &
6.815(-5) \\
& 15.05 & 1.571(-2) & -7.406(-3) & 1.1041 & 0.9873 & 2.861(-11) &
6.626(-5) \\
& 12.54 & 2.030(-2) & -8.663(-3) & 1.0334 & 0.9756 & 3.534(-11) &
6.243(-5) \\
& 11.29 & 2.351(-2) & -9.460(-3) & 0.9968 & 0.9646 & 3.260(-11) &
5.937(-5) \\
& 10.03 & 2.767(-2) & -1.041(-2) & 0.9595 & 0.9459 & 1.010(-11) &
5.483(-5) \\
& 8.778 & 3.323(-2) & -1.155(-2) & 0.9219 & 0.9116 & 2.458(-11) &
4.788(-5) \\
& 8.026 & 3.753(-2) & -1.233(-2) & 0.8995 & 0.8751 & 1.174(-11) &
4.147(-5) \\
& 7.274 & 4.289(-2) & -1.318(-2) & 0.8780 & 0.8117 & 4.060(-12) &
3.737(-5) \\
& 6.772 & 4.722(-2) & -1.377(-2) & 0.8646 & 0.7356 & 9.635(-12) &
3.163(-5) \\
& 6.396 & 5.101(-2) & -1.422(-2) & 0.8556 & 0.6171 & 4.778(-10) &
5.789(-6) \\
\tableline
PwPoly24-1345 &
17.56 & 1.262(-2) & -6.400(-3) & 1.1712 & 0.9897 & 2.027(-11) &
4.727(-6) \\
& 15.05 & 1.571(-2) & -7.344(-3) & 1.1039 & 0.9823 & 2.414(-11) &
7.000(-6) \\
& 13.79 & 1.776(-2) & -7.925(-3) & 1.0690 & 0.9760 & 1.211(-11) &
8.746(-6) \\
& 12.54 & 2.030(-2) & -8.601(-3) & 1.0333 & 0.9665 & 1.529(-11) &
1.017(-5) \\
& 11.29 & 2.351(-2) & -9.397(-3) & 0.9968 & 0.9514 & 5.580(-12) &
1.116(-5) \\
& 10.03 & 2.767(-2) & -1.034(-2) & 0.9596 & 0.9256 & 2.222(-12) &
1.185(-5) \\
& 8.778 & 3.324(-2) & -1.147(-2) & 0.9223 & 0.8771 & 2.218(-11) &
1.162(-5) \\
& 8.026 & 3.755(-2) & -1.225(-2) & 0.9003 & 0.8232 & 1.652(-9)~ &
1.071(-5) \\
& 7.274 & 4.293(-2) & -1.307(-2) & 0.8794 & 0.7206 & 3.800(-11) &
4.368(-6) \\
& 6.897 & 4.615(-2) & -1.350(-2) & 0.8699 & 0.6067 & 1.599(-9)~ &
2.153(-5) \\
\tableline
PwPoly24-1335 &
17.56 & 1.263(-2) & -6.419(-3) & 1.1719 & 0.9941 & 4.219(-12) &
4.160(-5) \\
& 15.05 & 1.572(-2) & -7.362(-3) & 1.1044 & 0.9896 & 1.890(-11) &
3.917(-5) \\
& 12.54 & 2.031(-2) & -8.621(-3) & 1.0335 & 0.9800 & 1.687(-11) &
3.488(-5) \\
& 11.29 & 2.352(-2) & -9.420(-3) & 0.9968 & 0.9709 & 8.805(-12) &
3.134(-5) \\
& 10.03 & 2.767(-2) & -1.037(-2) & 0.9594 & 0.9557 & 3.814(-11) &
2.622(-5) \\
& 8.778 & 3.322(-2) & -1.152(-2) & 0.9215 & 0.9282 & 2.864(-11) &
1.870(-5) \\
& 8.026 & 3.751(-2) & -1.231(-2) & 0.8988 & 0.8997 & 6.863(-13) &
1.218(-5) \\
& 7.023 & 4.490(-2) & -1.350(-2) & 0.8694 & 0.8292 & 1.460(-12) &
5.031(-6) \\
& 6.521 & 4.957(-2) & -1.413(-2) & 0.8555 & 0.7620 & 1.019(-11) &
4.111(-6) \\
& 6.145 & 5.365(-2) & -1.462(-2) & 0.8461 & 0.6651 & 1.809(-10) &
2.280(-5)
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tabletypesize{\footnotesize}
%\rotate
\tablecaption{Orbital angular velocity at the mass-shedding limit
  \label{table6}}
\tablewidth{0pt}
\tablehead{
\colhead{EOS name} &
\colhead{$M_0 [M_{\odot}]$} &
\colhead{$M_{\rm ADM}^{\rm NS1} [M_{\odot}]$} &
\colhead{$M_{\rm ADM}^{\rm NS2} [M_{\odot}]$} &
\colhead{$M_0 \Omega_{\rm ms}$}
}
\startdata
\cutinhead{Piecewise Polytropic EOSs}
PwPoly30-1395
& 2.40 & 1.20 & 1.20 & 0.0289 \\
&      & 1.10 & 1.30 & 0.0276 \\
&      & 1.00 & 1.40 & 0.0261 \\
& 2.70 & 1.35 & 1.35 & 0.0343 \\
&      & 1.25 & 1.45 & 0.0326 \\
&      & 1.15 & 1.55 & 0.0313 \\
& 3.00 & 1.50 & 1.50 & 0.0402 \\
&      & 1.40 & 1.60 & 0.0384 \\
&      & 1.30 & 1.70 & 0.0367 \\
\tableline
PwPoly30-1355
& 2.40 & 1.20 & 1.20 & 0.0404 \\
&      & 1.10 & 1.30 & 0.0384 \\
&      & 1.00 & 1.40 & 0.0362 \\
& 2.70 & 1.35 & 1.35 & 0.0466 \\
&      & 1.25 & 1.45 & 0.0448 \\
&      & 1.15 & 1.55 & 0.0438 \\
& 3.00 & 1.50 & 1.50 & 0.0552 \\
&      & 1.40 & 1.60 & 0.0526 \\
&      & 1.30 & 1.70 & 0.0504 \\
\tableline
PwPoly30-1345
& 2.40 & 1.20 & 1.20 & 0.0441 \\
&      & 1.10 & 1.30 & 0.0415 \\
&      & 1.00 & 1.40 & 0.0396 \\
& 2.70 & 1.35 & 1.35 & 0.0534 \\
&      & 1.25 & 1.45 & 0.0508 \\
&      & 1.15 & 1.55 & 0.0468 \\
& 3.00 & 1.50 & 1.50 & 0.0610 \\
&      & 1.40 & 1.60 & 0.0588 \\
&      & 1.30 & 1.70 & 0.0551 \\
\tableline
PwPoly30-1335
& 2.40 & 1.20 & 1.20 & 0.0477 \\
&      & 1.10 & 1.30 & 0.0459 \\
&      & 1.00 & 1.40 & 0.0432 \\
& 2.70 & 1.35 & 1.35 & 0.0565 \\
&      & 1.25 & 1.45 & 0.0543 \\
&      & 1.15 & 1.55 & 0.0512 \\
& 3.00 & 1.50 & 1.50 & 0.0675 \\
&      & 1.40 & 1.60 & 0.0643 \\
&      & 1.30 & 1.70 & 0.0616 \\
\tableline
PwPoly30-1315
& 2.40 & 1.20 & 1.20 & 0.0545 \\
&      & 1.10 & 1.30 & 0.0518 \\
&      & 1.00 & 1.40 & 0.0501 \\
& 2.70 & 1.35 & 1.35 & 0.0692 \\
&      & 1.25 & 1.45 & 0.0627 \\
&      & 1.15 & 1.55 & 0.0590 \\
\tableline
PwPoly27-1345
& 2.40 & 1.20 & 1.20 & 0.0434 \\
&      & 1.10 & 1.30 & 0.0412 \\
&      & 1.00 & 1.40 & 0.0385 \\
& 2.70 & 1.35 & 1.35 & 0.0516 \\
&      & 1.25 & 1.45 & 0.0500 \\
&      & 1.15 & 1.55 & 0.0466 \\
& 3.00 & 1.50 & 1.50 & 0.0630 \\
&      & 1.40 & 1.60 & 0.0588 \\
&      & 1.30 & 1.70 & 0.0557 \\
\tableline
PwPoly27-1335
& 2.40 & 1.20 & 1.20 & 0.0491 \\
&      & 1.10 & 1.30 & 0.0460 \\
&      & 1.00 & 1.40 & 0.0428 \\
& 2.70 & 1.35 & 1.35 & 0.0588 \\
&      & 1.25 & 1.45 & 0.0555 \\
&      & 1.15 & 1.55 & 0.0520 \\
& 3.00 & 1.50 & 1.50 & --- \\
&      & 1.40 & 1.60 & 0.0657 \\
&      & 1.30 & 1.70 & 0.0625 \\
\tableline
PwPoly24-1345
& 2.40 & 1.20 & 1.20 & 0.0429 \\
&      & 1.10 & 1.30 & 0.0396 \\
&      & 1.00 & 1.40 & 0.0364 \\
& 2.70 & 1.35 & 1.35 & 0.0520 \\
&      & 1.25 & 1.45 & 0.0488 \\
&      & 1.15 & 1.55 & 0.0451 \\
& 3.00 & 1.50 & 1.50 & 0.0666 \\
&      & 1.40 & 1.60 & 0.0605 \\
\tableline
PwPoly24-1335
& 2.40 & 1.20 & 1.20 & 0.0503 \\
&      & 1.10 & 1.30 & 0.0457 \\
&      & 1.00 & 1.40 & 0.0419 \\
& 2.70 & 1.35 & 1.35 & 0.0632 \\
&      & 1.25 & 1.45 & 0.0579 \\
\cutinhead{Tabulated realistic EOSs}
APR
& 2.40 & 1.20 & 1.20 & 0.0453 \\
&      & 1.10 & 1.30 & 0.0423 \\
&      & 1.00 & 1.40 & 0.0400 \\
& 2.70 & 1.35 & 1.35 & 0.0549 \\
&      & 1.25 & 1.45 & 0.0531 \\
&      & 1.15 & 1.55 & 0.0498 \\
& 3.00 & 1.50 & 1.50 & 0.0638 \\
&      & 1.40 & 1.60 & 0.0627 \\
&      & 1.30 & 1.70 & 0.0607 \\
\tableline
BBB2
& 2.40 & 1.20 & 1.20 & 0.0456 \\
&      & 1.10 & 1.30 & 0.0426 \\
&      & 1.00 & 1.40 & 0.0405 \\
& 2.70 & 1.35 & 1.35 & 0.0554 \\
&      & 1.25 & 1.45 & 0.0528 \\
&      & 1.15 & 1.55 & 0.0493 \\
& 3.00 & 1.50 & 1.50 & 0.0657 \\
&      & 1.40 & 1.60 & 0.0636 \\
&      & 1.30 & 1.70 & 0.0617 \\
\tableline
BPAL12
& 2.40 & 1.20 & 1.20 & 0.0470 \\
&      & 1.10 & 1.30 & 0.0428 \\
& 2.70 & 1.35 & 1.35 & 0.0603 \\
\tableline
FPS
& 2.40 & 1.20 & 1.20 & 0.0480 \\
&      & 1.10 & 1.30 & 0.0449 \\
&      & 1.00 & 1.40 & 0.0420 \\
& 2.70 & 1.35 & 1.35 & 0.0584 \\
&      & 1.25 & 1.45 & 0.0566 \\
&      & 1.15 & 1.55 & 0.0519 \\
& 3.00 & 1.50 & 1.50 & --- \\
&      & 1.40 & 1.60 & 0.0652 \\
&      & 1.30 & 1.70 & 0.0632 \\
\tableline
GNH3
& 2.40 & 1.20 & 1.20 & 0.0315 \\
&      & 1.10 & 1.30 & 0.0294 \\
&      & 1.00 & 1.40 & 0.0283 \\
& 2.70 & 1.35 & 1.35 & 0.0390 \\
&      & 1.25 & 1.45 & 0.0365 \\
&      & 1.15 & 1.55 & 0.0339 \\
& 3.00 & 1.50 & 1.50 & 0.0462 \\
&      & 1.40 & 1.60 & 0.0446 \\
&      & 1.30 & 1.70 & 0.0413 \\
\tableline
SLy4
& 2.40 & 1.20 & 1.20 & 0.0437 \\
&      & 1.10 & 1.30 & 0.0406 \\
&      & 1.00 & 1.40 & 0.0375 \\
& 2.70 & 1.35 & 1.35 & 0.0510 \\
&      & 1.25 & 1.45 & 0.0497 \\
&      & 1.15 & 1.55 & 0.0466 \\
& 3.00 & 1.50 & 1.50 & 0.0612 \\
&      & 1.40 & 1.60 & 0.0588 \\
&      & 1.30 & 1.70 & 0.0565 \\
\cutinhead{EOSs with a fitting formula}
fitAPR
& 2.40 & 1.20 & 1.20 & 0.0468 \\
&      & 1.10 & 1.30 & 0.0430 \\
&      & 1.00 & 1.40 & 0.0404 \\
& 2.70 & 1.35 & 1.35 & 0.0552 \\
&      & 1.25 & 1.45 & 0.0516 \\
&      & 1.15 & 1.55 & 0.0494 \\
& 3.00 & 1.50 & 1.50 & 0.0635 \\
&      & 1.40 & 1.60 & 0.0624 \\
&      & 1.30 & 1.70 & 0.0611 \\
\tableline
fitFPS
& 2.40 & 1.20 & 1.20 & 0.0488 \\
&      & 1.10 & 1.30 & 0.0460 \\
&      & 1.00 & 1.40 & 0.0430 \\
& 2.70 & 1.35 & 1.35 & 0.0581 \\
&      & 1.25 & 1.45 & 0.0574 \\
&      & 1.15 & 1.55 & 0.0525 \\
& 3.00 & 1.50 & 1.50 & --- \\
&      & 1.40 & 1.60 & 0.0663 \\
&      & 1.30 & 1.70 & 0.0655 \\
\tableline
fitSLy4
& 2.40 & 1.20 & 1.20 & 0.0446 \\
&      & 1.10 & 1.30 & 0.0413 \\
&      & 1.00 & 1.40 & 0.0379 \\
& 2.70 & 1.35 & 1.35 & 0.0525 \\
&      & 1.25 & 1.45 & 0.0516 \\
&      & 1.15 & 1.55 & 0.0461 \\
& 3.00 & 1.50 & 1.50 & 0.0615 \\
&      & 1.40 & 1.60 & 0.0601 \\
&      & 1.30 & 1.70 & 0.0593 \\
\enddata
\end{deluxetable}
